Algebraic Fourier reconstruction of piecewise smooth functions

Accurate reconstruction of piecewise-smooth functions from a finite number of Fourier coefficients is an important problem in various applications. The inherent inaccuracy, in particular the Gibbs phenomenon, is being intensively investigated during the last decades. Several nonlinear reconstruction methods have been proposed, and it is by now well-established that the "classical" convergence order can be completely restored up to the discontinuities. Still, the maximal accuracy of determining the positions of these discontinuities remains an open question. In this paper we prove that the locations of the jumps (and subsequently the pointwise values of the function) can be reconstructed with at least "half the classical accuracy". In particular, we develop a constructive approximation procedure which, given the first $k$ Fourier coefficients of a piecewise-$C^{2d+1}$ function, recovers the locations of the jumps with accuracy $\sim k^{-(d+2)}$, and the values of the function between the jumps with accuracy $\sim k^{-(d+1)}$ (similar estimates are obtained for the associated jump magnitudes). A key ingredient of the algorithm is to start with the case of a single discontinuity, where a modified version of one of the existing algebraic methods (due to K.Eckhoff) may be applied. It turns out that the additional orders of smoothness produce a highly correlated error terms in the Fourier coefficients, which eventually cancel out in the corresponding algebraic equations. To handle more than one jump, we propose to apply a localization procedure via a convolution in the Fourier domain.

==> localization.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(431,268.13763428)
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(8.7352,5.51498518)
\lineto(8.862,5.51498518)
\lineto(8.9889,5.51498518)
\lineto(9.1157,5.51498518)
\lineto(9.2425,5.51498518)
\lineto(9.3694,5.51498518)
\lineto(9.4962,5.51498518)
\lineto(9.6103,5.51498518)
\lineto(9.7498,5.51498518)
\lineto(9.8767,5.51598518)
\lineto(10.0035,5.51598518)
\lineto(10.1303,5.51598518)
\lineto(10.2635,5.51598518)
\lineto(10.384,5.51598518)
\lineto(10.4981,5.51698518)
\lineto(10.7011,5.51698518)
\lineto(10.7645,5.51698518)
\lineto(10.8659,5.51698518)
\lineto(10.9068,5.51698518)
\lineto(11.145,5.51798518)
\lineto(11.221,5.51798518)
}
}
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(120.816,5.68998518)
\lineto(120.937,5.72598518)
\lineto(121.045,5.76098518)
\lineto(121.191,5.81298518)
\lineto(121.318,5.86198518)
\lineto(121.445,5.91498518)
\lineto(121.572,5.97298518)
\lineto(121.699,6.03398518)
\lineto(121.826,6.10098518)
\lineto(121.953,6.17198518)
\lineto(122.207,6.32798518)
\lineto(122.334,6.41398518)
\lineto(122.461,6.50498518)
\lineto(122.715,6.70398518)
\lineto(122.843,6.81098518)
\lineto(122.97,6.92398518)
\lineto(123.224,7.16898518)
\lineto(123.351,7.29998518)
\lineto(123.478,7.43698518)
\lineto(123.732,7.73098518)
\lineto(124.24,8.39598518)
\lineto(124.367,8.57898518)
\lineto(124.494,8.76798518)
\lineto(124.748,9.16798518)
\lineto(125.257,10.05198518)
\lineto(125.384,10.28998518)
\lineto(125.511,10.53598518)
\lineto(125.765,11.04798518)
\lineto(126.273,12.15698518)
\lineto(126.411,12.47598518)
\lineto(126.548,12.80398518)
\lineto(126.824,13.48398518)
\lineto(127.375,14.93998518)
\lineto(127.513,15.32298518)
\lineto(127.65,15.71498518)
\lineto(127.926,16.51898518)
\lineto(128.477,18.21698518)
\lineto(128.614,18.65898518)
\lineto(128.752,19.10798518)
\lineto(129.027,20.02698518)
\lineto(129.578,21.94398518)
\lineto(130.68,26.07298518)
\lineto(130.818,26.61498518)
\lineto(130.956,27.16198518)
\lineto(131.231,28.27398518)
\lineto(131.782,30.55998518)
\lineto(132.884,35.37098518)
\lineto(135.087,45.87298518)
\lineto(135.223,46.55298518)
\lineto(135.358,47.23698518)
\lineto(135.628,48.61698518)
\lineto(136.169,51.42198518)
\lineto(137.251,57.20698518)
\lineto(139.414,69.38498518)
\lineto(143.74,95.43098518)
\lineto(151.81,146.90598518)
\lineto(151.947,147.78198518)
\lineto(152.084,148.65698518)
\lineto(152.358,150.40498518)
\lineto(152.905,153.89198518)
\lineto(153.999,160.82098518)
\lineto(156.187,174.47098518)
\lineto(156.324,175.31348518)
\lineto(156.46,176.15468518)
\lineto(156.734,177.83278518)
\lineto(157.281,181.17138518)
\lineto(158.375,187.76978518)
\lineto(160.563,200.57098518)
\lineto(160.691,201.29798518)
\lineto(160.819,202.02248518)
\lineto(161.074,203.46378518)
\lineto(161.584,206.31488518)
\lineto(162.606,211.88028518)
\lineto(164.648,222.39828518)
\lineto(164.776,223.02638518)
\lineto(164.903,223.65078518)
\lineto(165.159,224.88878518)
\lineto(165.669,227.32038518)
\lineto(166.69,231.99958518)
\lineto(168.733,240.55848518)
\lineto(168.871,241.09588518)
\lineto(169.009,241.62748518)
\lineto(169.286,242.67318518)
\lineto(169.839,244.69138518)
\lineto(169.978,245.18008518)
\lineto(170.116,245.66238518)
\lineto(170.393,246.60698518)
\lineto(170.946,248.41398518)
\lineto(171.084,248.84808518)
\lineto(171.223,249.27488518)
\lineto(171.499,250.10618518)
\lineto(172.052,251.67788518)
\lineto(172.191,252.05138518)
\lineto(172.329,252.41698518)
\lineto(172.606,253.12408518)
\lineto(173.159,254.44068518)
\lineto(173.297,254.74918518)
\lineto(173.436,255.04948518)
\lineto(173.712,255.62508518)
\lineto(173.851,255.90038518)
\lineto(173.989,256.16738518)
\lineto(174.266,256.67638518)
\lineto(174.404,256.91848518)
\lineto(174.542,257.15228518)
\lineto(174.819,257.59548518)
\lineto(175.372,258.38518518)
\lineto(175.51,258.56298518)
\lineto(175.649,258.73298518)
\lineto(175.925,259.05048518)
\lineto(176.064,259.19818518)
\lineto(176.202,259.33858518)
\lineto(176.479,259.59828518)
\lineto(176.617,259.71778518)
\lineto(176.755,259.83068518)
\lineto(176.894,259.93708518)
\lineto(177.032,260.03718518)
\lineto(177.17,260.13108518)
\lineto(177.309,260.21888518)
\lineto(177.585,260.37738518)
\lineto(177.721,260.44718518)
\lineto(177.857,260.51178518)
\lineto(177.993,260.57148518)
\lineto(178.128,260.62648518)
\lineto(178.264,260.67698518)
\lineto(178.4,260.72318518)
\lineto(178.536,260.76508518)
\lineto(178.672,260.80308518)
\lineto(178.807,260.83728518)
\lineto(178.943,260.86788518)
\lineto(179.079,260.89508518)
\lineto(179.215,260.91898518)
\lineto(179.351,260.93988518)
\lineto(179.486,260.95788518)
\lineto(179.622,260.97318518)
\lineto(179.758,260.98598518)
\lineto(179.894,260.99648518)
\lineto(180.03,261.00468518)
\lineto(180.165,261.01098518)
\lineto(180.301,261.01548518)
\lineto(180.437,261.01818518)
\lineto(180.573,261.01948518)
\lineto(180.709,261.01928518)
\lineto(180.844,261.01798518)
\lineto(180.98,261.01548518)
\lineto(181.116,261.01198518)
\lineto(181.252,261.00778518)
\lineto(181.388,261.00278518)
\lineto(181.523,260.99718518)
\lineto(181.659,260.99118518)
\lineto(181.931,260.97808518)
\lineto(182.067,260.97118518)
\lineto(182.202,260.96418518)
\lineto(182.474,260.95028518)
\lineto(182.61,260.94348518)
\lineto(182.746,260.93688518)
\lineto(183.017,260.92438518)
\lineto(183.153,260.91868518)
\lineto(183.289,260.91328518)
\lineto(183.425,260.90828518)
\lineto(183.56,260.90378518)
\lineto(183.696,260.89978518)
\lineto(183.832,260.89618518)
\lineto(183.968,260.89298518)
\lineto(184.104,260.89038518)
\lineto(184.239,260.88828518)
\lineto(184.375,260.88668518)
\lineto(184.511,260.88558518)
\lineto(184.647,260.88488518)
\lineto(184.783,260.88478518)
\lineto(184.918,260.88498518)
\lineto(185.054,260.88578518)
\lineto(185.19,260.88688518)
\lineto(185.326,260.88838518)
\lineto(185.462,260.89028518)
\lineto(185.597,260.89248518)
\lineto(185.733,260.89508518)
\lineto(185.869,260.89788518)
\lineto(186.005,260.90098518)
\lineto(186.276,260.90778518)
\lineto(186.403,260.91118518)
\lineto(186.53,260.91468518)
\lineto(186.783,260.92198518)
\lineto(187.29,260.93658518)
\lineto(187.417,260.94018518)
\lineto(187.543,260.94358518)
\lineto(187.797,260.95028518)
\lineto(187.923,260.95338518)
\lineto(188.05,260.95628518)
\lineto(188.303,260.96158518)
\lineto(188.43,260.96398518)
\lineto(188.557,260.96618518)
\lineto(188.683,260.96808518)
\lineto(188.81,260.96978518)
\lineto(188.937,260.97128518)
\lineto(189.064,260.97258518)
\lineto(189.19,260.97358518)
\lineto(189.317,260.97428518)
\lineto(189.444,260.97488518)
\lineto(189.57,260.97508518)
\lineto(189.697,260.97518518)
\lineto(189.824,260.97498518)
\lineto(189.95,260.97448518)
\lineto(190.077,260.97388518)
\lineto(190.204,260.97298518)
\lineto(190.33,260.97198518)
\lineto(190.457,260.97068518)
\lineto(190.584,260.96928518)
\lineto(190.71,260.96768518)
\lineto(190.837,260.96588518)
\lineto(190.964,260.96398518)
\lineto(191.091,260.96198518)
\lineto(191.344,260.95758518)
\lineto(191.471,260.95528518)
\lineto(191.597,260.95288518)
\lineto(191.851,260.94788518)
\lineto(192.357,260.93788518)
\lineto(192.484,260.93548518)
\lineto(192.611,260.93308518)
\lineto(192.864,260.92858518)
\lineto(192.991,260.92638518)
\lineto(193.118,260.92438518)
\lineto(193.371,260.92068518)
\lineto(193.498,260.91898518)
\lineto(193.624,260.91748518)
\lineto(193.751,260.91608518)
\lineto(193.878,260.91488518)
\lineto(194.004,260.91378518)
\lineto(194.131,260.91288518)
\lineto(194.258,260.91218518)
\lineto(194.384,260.91158518)
\lineto(194.522,260.91118518)
\lineto(194.659,260.91098518)
\lineto(194.796,260.91098518)
\lineto(194.934,260.91118518)
\lineto(195.071,260.91158518)
\lineto(195.209,260.91218518)
\lineto(195.346,260.91288518)
\lineto(195.483,260.91378518)
\lineto(195.621,260.91488518)
\lineto(195.758,260.91618518)
\lineto(195.895,260.91748518)
\lineto(196.033,260.91908518)
\lineto(196.17,260.92068518)
\lineto(196.307,260.92248518)
\lineto(196.582,260.92618518)
\lineto(196.719,260.92818518)
\lineto(196.857,260.93028518)
\lineto(197.132,260.93438518)
\lineto(197.269,260.93648518)
\lineto(197.406,260.93858518)
\lineto(197.681,260.94268518)
\lineto(197.818,260.94468518)
\lineto(197.956,260.94668518)
\lineto(198.093,260.94848518)
\lineto(198.23,260.95028518)
\lineto(198.368,260.95188518)
\lineto(198.505,260.95348518)
\lineto(198.642,260.95488518)
\lineto(198.78,260.95618518)
\lineto(198.917,260.95738518)
\lineto(199.055,260.95838518)
\lineto(199.192,260.95928518)
\lineto(199.329,260.96008518)
\lineto(199.467,260.96058518)
\lineto(199.604,260.96098518)
\lineto(199.741,260.96128518)
\lineto(199.879,260.96138518)
\lineto(200.016,260.96128518)
\lineto(200.153,260.96108518)
\lineto(200.291,260.96068518)
\lineto(200.428,260.96018518)
\lineto(200.565,260.95948518)
\lineto(200.703,260.95868518)
\lineto(200.84,260.95768518)
\lineto(200.978,260.95668518)
\lineto(201.115,260.95548518)
\lineto(201.252,260.95418518)
\lineto(201.527,260.95128518)
\lineto(201.664,260.94968518)
\lineto(201.802,260.94808518)
\lineto(202.076,260.94468518)
\lineto(202.214,260.94298518)
\lineto(202.351,260.94118518)
\lineto(202.626,260.93758518)
\lineto(203.175,260.93088518)
\lineto(203.303,260.92938518)
\lineto(203.432,260.92798518)
\lineto(203.56,260.92668518)
\lineto(203.688,260.92548518)
\lineto(203.816,260.92428518)
\lineto(203.945,260.92318518)
\lineto(204.073,260.92228518)
\lineto(204.201,260.92138518)
\lineto(204.329,260.92068518)
\lineto(204.458,260.91998518)
\lineto(204.586,260.91948518)
\lineto(204.714,260.91908518)
\lineto(204.842,260.91878518)
\lineto(204.971,260.91868518)
\lineto(205.099,260.91858518)
\lineto(205.227,260.91868518)
\lineto(205.355,260.91888518)
\lineto(205.484,260.91918518)
\lineto(205.612,260.91958518)
\lineto(205.74,260.92018518)
\lineto(205.868,260.92078518)
\lineto(205.997,260.92158518)
\lineto(206.125,260.92248518)
\lineto(206.253,260.92338518)
\lineto(206.381,260.92438518)
\lineto(206.51,260.92558518)
\lineto(206.766,260.92798518)
\lineto(206.894,260.92928518)
\lineto(207.023,260.93068518)
\lineto(207.279,260.93348518)
\lineto(207.407,260.93498518)
\lineto(207.536,260.93648518)
\lineto(207.792,260.93948518)
\lineto(207.92,260.94088518)
\lineto(208.049,260.94238518)
\lineto(208.305,260.94518518)
\lineto(208.433,260.94658518)
\lineto(208.561,260.94788518)
\lineto(208.69,260.94908518)
\lineto(208.818,260.95028518)
\lineto(208.946,260.95138518)
\lineto(209.074,260.95238518)
\lineto(209.203,260.95338518)
\lineto(209.331,260.95418518)
\lineto(209.459,260.95488518)
\lineto(209.587,260.95558518)
\lineto(209.716,260.95608518)
\lineto(209.844,260.95658518)
\lineto(209.972,260.95688518)
\lineto(210.1,260.95708518)
\lineto(210.229,260.95718518)
\lineto(210.357,260.95718518)
\lineto(210.485,260.95708518)
\lineto(210.613,260.95688518)
\lineto(210.742,260.95648518)
\lineto(210.87,260.95608518)
\lineto(210.998,260.95548518)
\lineto(211.126,260.95488518)
\lineto(211.255,260.95418518)
\lineto(211.383,260.95328518)
\lineto(211.509,260.95238518)
\lineto(211.634,260.95138518)
\lineto(211.886,260.94928518)
\lineto(212.012,260.94808518)
\lineto(212.137,260.94688518)
\lineto(212.389,260.94428518)
\lineto(212.514,260.94288518)
\lineto(212.64,260.94158518)
\lineto(212.892,260.93878518)
\lineto(213.394,260.93328518)
\lineto(213.52,260.93198518)
\lineto(213.646,260.93068518)
\lineto(213.897,260.92828518)
\lineto(214.023,260.92718518)
\lineto(214.149,260.92618518)
\lineto(214.275,260.92518518)
\lineto(214.4,260.92428518)
\lineto(214.526,260.92348518)
\lineto(214.652,260.92278518)
\lineto(214.777,260.92218518)
\lineto(214.903,260.92158518)
\lineto(215.029,260.92118518)
\lineto(215.155,260.92088518)
\lineto(215.28,260.92058518)
\lineto(215.406,260.92048518)
\lineto(215.532,260.92048518)
\lineto(215.658,260.92048518)
\lineto(215.783,260.92068518)
\lineto(215.909,260.92098518)
\lineto(216.035,260.92138518)
\lineto(216.16,260.92188518)
\lineto(216.286,260.92248518)
\lineto(216.412,260.92318518)
\lineto(216.538,260.92388518)
\lineto(216.663,260.92478518)
\lineto(216.789,260.92568518)
\lineto(216.915,260.92668518)
\lineto(217.041,260.92778518)
\lineto(217.166,260.92888518)
\lineto(217.418,260.93138518)
\lineto(217.543,260.93268518)
\lineto(217.669,260.93398518)
\lineto(217.921,260.93668518)
\lineto(218.424,260.94228518)
\lineto(218.549,260.94358518)
\lineto(218.675,260.94488518)
\lineto(218.926,260.94748518)
\lineto(219.052,260.94868518)
\lineto(219.178,260.94978518)
\lineto(219.429,260.95188518)
\lineto(219.566,260.95298518)
\lineto(219.702,260.95388518)
\lineto(219.839,260.95468518)
\lineto(219.975,260.95538518)
\lineto(220.111,260.95598518)
\lineto(220.248,260.95648518)
\lineto(220.384,260.95688518)
\lineto(220.521,260.95708518)
\lineto(220.657,260.95718518)
\lineto(220.793,260.95718518)
\lineto(220.93,260.95708518)
\lineto(221.066,260.95678518)
\lineto(221.202,260.95638518)
\lineto(221.339,260.95588518)
\lineto(221.475,260.95528518)
\lineto(221.612,260.95448518)
\lineto(221.748,260.95368518)
\lineto(221.884,260.95268518)
\lineto(222.021,260.95168518)
\lineto(222.157,260.95048518)
\lineto(222.294,260.94928518)
\lineto(222.43,260.94798518)
\lineto(222.703,260.94518518)
\lineto(222.839,260.94368518)
\lineto(222.976,260.94208518)
\lineto(223.248,260.93898518)
\lineto(223.794,260.93268518)
\lineto(223.93,260.93118518)
\lineto(224.067,260.92968518)
\lineto(224.203,260.92828518)
\lineto(224.34,260.92698518)
\lineto(224.476,260.92568518)
\lineto(224.612,260.92448518)
\lineto(224.749,260.92338518)
\lineto(224.885,260.92238518)
\lineto(225.022,260.92148518)
\lineto(225.158,260.92068518)
\lineto(225.294,260.91998518)
\lineto(225.431,260.91948518)
\lineto(225.567,260.91908518)
\lineto(225.703,260.91878518)
\lineto(225.84,260.91858518)
\lineto(225.976,260.91858518)
\lineto(226.113,260.91878518)
\lineto(226.249,260.91898518)
\lineto(226.385,260.91938518)
\lineto(226.522,260.91988518)
\lineto(226.658,260.92058518)
\lineto(226.795,260.92138518)
\lineto(226.931,260.92228518)
\lineto(227.067,260.92328518)
\lineto(227.204,260.92448518)
\lineto(227.34,260.92568518)
\lineto(227.613,260.92848518)
\lineto(227.749,260.92998518)
\lineto(227.886,260.93158518)
\lineto(228.159,260.93488518)
\lineto(228.286,260.93648518)
\lineto(228.413,260.93808518)
\lineto(228.668,260.94138518)
\lineto(228.795,260.94308518)
\lineto(228.922,260.94468518)
\lineto(229.177,260.94778518)
\lineto(229.304,260.94938518)
\lineto(229.431,260.95078518)
\lineto(229.559,260.95218518)
\lineto(229.686,260.95358518)
\lineto(229.813,260.95478518)
\lineto(229.941,260.95598518)
\lineto(230.068,260.95698518)
\lineto(230.195,260.95798518)
\lineto(230.322,260.95878518)
\lineto(230.45,260.95958518)
\lineto(230.577,260.96018518)
\lineto(230.704,260.96068518)
\lineto(230.832,260.96108518)
\lineto(230.959,260.96128518)
\lineto(231.086,260.96138518)
\lineto(231.213,260.96128518)
\lineto(231.341,260.96118518)
\lineto(231.468,260.96078518)
\lineto(231.595,260.96038518)
\lineto(231.723,260.95978518)
\lineto(231.85,260.95908518)
\lineto(231.977,260.95818518)
\lineto(232.104,260.95718518)
\lineto(232.232,260.95608518)
\lineto(232.359,260.95488518)
\lineto(232.486,260.95358518)
\lineto(232.741,260.95058518)
\lineto(232.868,260.94898518)
\lineto(232.995,260.94728518)
\lineto(233.25,260.94378518)
\lineto(233.377,260.94188518)
\lineto(233.504,260.93998518)
\lineto(233.759,260.93608518)
\lineto(234.268,260.92838518)
\lineto(234.395,260.92648518)
\lineto(234.523,260.92468518)
\lineto(234.65,260.92298518)
\lineto(234.777,260.92138518)
\lineto(234.905,260.91978518)
\lineto(235.032,260.91828518)
\lineto(235.159,260.91698518)
\lineto(235.286,260.91568518)
\lineto(235.414,260.91458518)
\lineto(235.541,260.91368518)
\lineto(235.668,260.91278518)
\lineto(235.796,260.91208518)
\lineto(235.923,260.91158518)
\lineto(236.05,260.91118518)
\lineto(236.177,260.91098518)
\lineto(236.305,260.91098518)
\lineto(236.443,260.91118518)
\lineto(236.581,260.91148518)
\lineto(236.719,260.91208518)
\lineto(236.856,260.91278518)
\lineto(236.994,260.91378518)
\lineto(237.132,260.91498518)
\lineto(237.27,260.91628518)
\lineto(237.408,260.91788518)
\lineto(237.546,260.91958518)
\lineto(237.684,260.92138518)
\lineto(237.96,260.92558518)
\lineto(238.098,260.92788518)
\lineto(238.236,260.93028518)
\lineto(238.512,260.93538518)
\lineto(238.65,260.93808518)
\lineto(238.788,260.94078518)
\lineto(239.064,260.94618518)
\lineto(239.202,260.94898518)
\lineto(239.34,260.95168518)
\lineto(239.615,260.95688518)
\lineto(239.753,260.95928518)
\lineto(239.891,260.96168518)
\lineto(240.029,260.96388518)
\lineto(240.167,260.96598518)
\lineto(240.305,260.96788518)
\lineto(240.443,260.96958518)
\lineto(240.581,260.97108518)
\lineto(240.719,260.97238518)
\lineto(240.857,260.97348518)
\lineto(240.995,260.97428518)
\lineto(241.133,260.97478518)
\lineto(241.271,260.97508518)
\lineto(241.409,260.97508518)
\lineto(241.547,260.97488518)
\lineto(241.685,260.97428518)
\lineto(241.823,260.97348518)
\lineto(241.961,260.97238518)
\lineto(242.099,260.97088518)
\lineto(242.237,260.96918518)
\lineto(242.375,260.96728518)
\lineto(242.512,260.96498518)
\lineto(242.65,260.96248518)
\lineto(242.788,260.95978518)
\lineto(242.926,260.95678518)
\lineto(243.064,260.95368518)
\lineto(243.202,260.95028518)
\lineto(243.478,260.94308518)
\lineto(244.03,260.92738518)
\lineto(244.168,260.92338518)
\lineto(244.306,260.91938518)
\lineto(244.582,260.91158518)
\lineto(244.72,260.90788518)
\lineto(244.858,260.90438518)
\lineto(245.134,260.89788518)
\lineto(245.269,260.89508518)
\lineto(245.404,260.89248518)
\lineto(245.54,260.89028518)
\lineto(245.675,260.88838518)
\lineto(245.811,260.88688518)
\lineto(245.946,260.88568518)
\lineto(246.082,260.88498518)
\lineto(246.217,260.88478518)
\lineto(246.352,260.88488518)
\lineto(246.488,260.88558518)
\lineto(246.623,260.88668518)
\lineto(246.759,260.88828518)
\lineto(246.894,260.89038518)
\lineto(247.03,260.89298518)
\lineto(247.165,260.89608518)
\lineto(247.3,260.89968518)
\lineto(247.436,260.90368518)
\lineto(247.571,260.90818518)
\lineto(247.707,260.91308518)
\lineto(247.842,260.91848518)
\lineto(247.978,260.92418518)
\lineto(248.113,260.93028518)
\lineto(248.384,260.94318518)
\lineto(248.519,260.94998518)
\lineto(248.655,260.95688518)
\lineto(248.926,260.97078518)
\lineto(249.061,260.97768518)
\lineto(249.197,260.98438518)
\lineto(249.467,260.99678518)
\lineto(249.603,261.00238518)
\lineto(249.738,261.00738518)
\lineto(249.874,261.01168518)
\lineto(250.009,261.01518518)
\lineto(250.145,261.01778518)
\lineto(250.28,261.01928518)
\lineto(250.415,261.01948518)
\lineto(250.551,261.01838518)
\lineto(250.686,261.01578518)
\lineto(250.822,261.01148518)
\lineto(250.957,261.00538518)
\lineto(251.093,260.99738518)
\lineto(251.228,260.98718518)
\lineto(251.363,260.97468518)
\lineto(251.499,260.95968518)
\lineto(251.634,260.94198518)
\lineto(251.77,260.92148518)
\lineto(251.905,260.89798518)
\lineto(252.041,260.87128518)
\lineto(252.176,260.84118518)
\lineto(252.311,260.80758518)
\lineto(252.447,260.77018518)
\lineto(252.582,260.72888518)
\lineto(252.718,260.68338518)
\lineto(252.853,260.63368518)
\lineto(252.989,260.57938518)
\lineto(253.124,260.52048518)
\lineto(253.259,260.45678518)
\lineto(253.395,260.38798518)
\lineto(253.53,260.31398518)
\lineto(253.801,260.14968518)
\lineto(253.928,260.06538518)
\lineto(254.054,259.97588518)
\lineto(254.306,259.78108518)
\lineto(254.433,259.67558518)
\lineto(254.559,259.56448518)
\lineto(254.812,259.32488518)
\lineto(254.938,259.19628518)
\lineto(255.064,259.06168518)
\lineto(255.317,258.77388518)
\lineto(255.822,258.12218518)
\lineto(255.949,257.94288518)
\lineto(256.075,257.75698518)
\lineto(256.328,257.36498518)
\lineto(256.833,256.49908518)
\lineto(256.959,256.26538518)
\lineto(257.086,256.02478518)
\lineto(257.338,255.52258518)
\lineto(257.843,254.43508518)
\lineto(257.97,254.14598518)
\lineto(258.096,253.84998518)
\lineto(258.349,253.23738518)
\lineto(258.854,251.93138518)
\lineto(259.865,249.00688518)
\lineto(259.991,248.61318518)
\lineto(260.117,248.21348518)
\lineto(260.37,247.39638518)
\lineto(260.875,245.69308518)
\lineto(261.886,242.02658518)
\lineto(262.023,241.50448518)
\lineto(262.16,240.97658518)
\lineto(262.434,239.90408518)
\lineto(262.982,237.69368518)
\lineto(264.078,233.02748518)
\lineto(266.269,222.80528518)
\lineto(266.406,222.12978518)
\lineto(266.543,221.45008518)
\lineto(266.817,220.07868518)
\lineto(267.365,217.28778518)
\lineto(268.461,211.52208518)
\lineto(270.653,199.33418518)
\lineto(270.781,198.59938518)
\lineto(270.909,197.86238518)
\lineto(271.165,196.38158518)
\lineto(271.676,193.39418518)
\lineto(272.699,187.32678518)
\lineto(274.745,174.89068518)
\lineto(278.837,149.16098518)
\lineto(286.86,97.91398518)
\lineto(286.996,97.06698518)
\lineto(287.132,96.22098518)
\lineto(287.404,94.53398518)
\lineto(287.948,91.17498518)
\lineto(289.037,84.52598518)
\lineto(291.213,71.55498518)
\lineto(291.349,70.76198518)
\lineto(291.485,69.97098518)
\lineto(291.757,68.39698518)
\lineto(292.301,65.27998518)
\lineto(293.389,59.18098518)
\lineto(295.566,47.62498518)
\lineto(295.693,46.98098518)
\lineto(295.82,46.33998518)
\lineto(296.074,45.06898518)
\lineto(296.581,42.56898518)
\lineto(297.596,37.74598518)
\lineto(297.723,37.15998518)
\lineto(297.85,36.57798518)
\lineto(298.104,35.42598518)
\lineto(298.612,33.16898518)
\lineto(299.627,28.85498518)
\lineto(299.754,28.33498518)
\lineto(299.881,27.81898518)
\lineto(300.135,26.80198518)
\lineto(300.642,24.82498518)
\lineto(301.658,21.10998518)
\lineto(301.785,20.66898518)
\lineto(301.912,20.23398518)
\lineto(302.165,19.38098518)
\lineto(302.673,17.74398518)
\lineto(303.688,14.76698518)
\lineto(303.826,14.39498518)
\lineto(303.964,14.03098518)
\lineto(304.239,13.32698518)
\lineto(304.789,12.01498518)
\lineto(304.927,11.70798518)
\lineto(305.064,11.40898518)
\lineto(305.339,10.83498518)
\lineto(305.89,9.78598518)
\lineto(306.027,9.54498518)
\lineto(306.165,9.31098518)
\lineto(306.44,8.86898518)
\lineto(306.578,8.65998518)
\lineto(306.715,8.45898518)
\lineto(306.99,8.08098518)
\lineto(307.128,7.90398518)
\lineto(307.266,7.73398518)
\lineto(307.541,7.41698518)
\lineto(307.678,7.26898518)
\lineto(307.816,7.12898518)
\lineto(308.091,6.86998518)
\lineto(308.229,6.74998518)
\lineto(308.366,6.63798518)
\lineto(308.504,6.53098518)
\lineto(308.641,6.43098518)
\lineto(308.779,6.33698518)
\lineto(308.917,6.24998518)
\lineto(309.192,6.09098518)
\lineto(309.329,6.01998518)
\lineto(309.467,5.95498518)
\lineto(309.605,5.89398518)
\lineto(309.742,5.83798518)
\lineto(309.88,5.78698518)
\lineto(310.01,5.74298518)
\lineto(310.162,5.69598518)
\lineto(310.292,5.65998518)
\lineto(310.416,5.62898518)
\lineto(310.568,5.59498518)
\lineto(310.602,5.58798518)
\lineto(310.734,5.56198518)
}
}
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(416.779,5.52198518)
\lineto(416.872,5.52198518)
\lineto(416.978,5.52198518)
\lineto(417.155,5.52198518)
\lineto(417.276,5.52198518)
\lineto(417.553,5.52198518)
\lineto(417.581,5.52198518)
\lineto(417.73,5.52198518)
\lineto(417.865,5.52098518)
\lineto(417.993,5.52098518)
}
}
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(411.171,5.51498518)
\lineto(411.198,5.51498518)
\lineto(411.274,5.51498518)
}
}
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(13.1869,5.52098518)
\lineto(13.301,5.52198518)
\lineto(13.4215,5.52198518)
\lineto(13.5547,5.52198518)
\lineto(13.6688,5.52198518)
\lineto(13.9158,5.52198518)
\lineto(13.9352,5.52198518)
\lineto(14.0493,5.52198518)
}
}
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(311.265,5.48898518)
\lineto(311.441,5.47298518)
\lineto(311.531,5.46698518)
\lineto(311.654,5.45898518)
\lineto(311.835,5.45098518)
\lineto(311.95,5.44798518)
\lineto(312.081,5.44498518)
\lineto(312.253,5.44398518)
\lineto(312.356,5.44398518)
\lineto(312.466,5.44498518)
}
}
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(420.462,5.51698518)
\lineto(420.562,5.51598518)
\lineto(420.696,5.51598518)
\lineto(420.846,5.51598518)
\lineto(420.987,5.51598518)
\lineto(421.129,5.51598518)
\lineto(421.271,5.51498518)
\lineto(421.413,5.51498518)
\lineto(421.548,5.51498518)
\lineto(421.697,5.51498518)
\lineto(421.839,5.51498518)
\lineto(421.981,5.51498518)
\lineto(422.123,5.51498518)
\lineto(422.265,5.51498518)
}
}
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(407.593,5.52198518)
\lineto(407.682,5.52198518)
\lineto(407.714,5.52198518)
\lineto(407.765,5.52098518)
}
}
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(415.892,5.52098518)
\lineto(416.155,5.52098518)
\lineto(416.162,5.52098518)
\lineto(416.29,5.52098518)
}
}
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(15.2288,5.51998518)
\lineto(15.3303,5.51998518)
\lineto(15.4254,5.51998518)
\lineto(15.4968,5.51998518)
}
}
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(12.1729,5.51998518)
\lineto(12.2927,5.51998518)
\lineto(12.4132,5.51998518)
\lineto(12.5401,5.52098518)
\lineto(12.6162,5.52098518)
\lineto(12.7848,5.52098518)
}
}
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(401.059,5.51498518)
\lineto(401.093,5.51498518)
\lineto(401.107,5.51498518)
}
}
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(118.789,5.44398518)
\lineto(118.904,5.44498518)
\lineto(119.031,5.44698518)
\lineto(119.113,5.44998518)
}
}
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(412.9,5.51498518)
\lineto(412.933,5.51498518)
\lineto(413.054,5.51498518)
\lineto(413.143,5.51498518)
}
}
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(414.232,5.51698518)
\lineto(414.317,5.51698518)
}
}
{
\newrgbcolor{curcolor}{0.24705882 0.23921569 0.60000002}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(400.548,5.51598518)
\lineto(400.664,5.51598518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.23999999,linecolor=curcolor]
{
\newpath
\moveto(0.12,5.51798518)
\lineto(430.88,5.51798518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.23999999,linecolor=curcolor]
{
\newpath
\moveto(215.5,0.11998518)
\lineto(215.5,266.34398518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=4 4]
{
\newpath
\moveto(177.10208,267.60290638)
\lineto(177.10208,1.66506428)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=4 4]
{
\newpath
\moveto(254.54865,267.88763428)
\lineto(254.54865,1.94979428)
}
}

\rput(222,15){\tiny $0$}
\rput(222,260){\tiny $1$}
\rput(177,15){\tiny $-\frac{t}{2}$}
\rput(260,15){\tiny $\frac{t}{2}$}
\rput(100,15){\tiny $-E$}
\rput(320,15){\tiny $E$}
\end{pspicture}


==> piecewise.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(663.50164795,324.19845581)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46649683,linecolor=curcolor,linestyle=dashed,dash=4.39949053 4.39949053]
{
\newpath
\moveto(268.253057,318.09554581)
\lineto(268.253057,35.87023581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46649683,linecolor=curcolor,linestyle=dashed,dash=4.39949053 4.39949053]
{
\newpath
\moveto(153.680877,34.96191581)
\lineto(153.680877,317.18722581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46649683,linecolor=curcolor,linestyle=dashed,dash=4.39949053 4.39949053]
{
\newpath
\moveto(17.360282,41.23989581)
\lineto(17.360282,323.46520781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.08071089,linecolor=curcolor]
{
\newpath
\moveto(15.266137,37.40652581)
\lineto(267.002347,36.03931581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46649683,linecolor=curcolor,linestyle=dashed,dash=4.39949053 4.39949053]
{
\newpath
\moveto(660.627627,318.09554581)
\lineto(660.627627,35.87023581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46649683,linecolor=curcolor,linestyle=dashed,dash=4.39949053 4.39949053]
{
\newpath
\moveto(473.305157,34.96191581)
\lineto(473.305157,317.18722581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46649683,linecolor=curcolor,linestyle=dashed,dash=4.39949053 4.39949053]
{
\newpath
\moveto(360.837117,41.23989581)
\lineto(360.837117,323.46520781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.15019548,linecolor=curcolor]
{
\newpath
\moveto(358.771217,35.35582581)
\lineto(662.926537,34.07405581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82122475,linecolor=curcolor,linestyle=dashed,dash=2.46367434 2.46367434]
{
\newpath
\moveto(359.517737,35.90957581)
\lineto(270.013357,35.90957581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46649683,linecolor=curcolor]
{
\newpath
\moveto(17.393624,153.14648581)
\curveto(17.393624,153.14648581)(29.731092,213.21692581)(47.494186,208.82872581)
\curveto(67.550637,203.87397581)(94.251267,105.51786581)(112.803847,123.36883581)
\curveto(147.787597,157.02960581)(153.353197,147.41223581)(153.353197,147.41223581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46649683,linecolor=curcolor]
{
\newpath
\moveto(153.353197,199.83325581)
\curveto(153.353197,199.83325581)(161.304047,229.88751581)(178.000837,211.85495581)
\curveto(194.697627,193.82239581)(209.009167,130.10736581)(233.656817,162.56596581)
\curveto(258.304447,195.02457581)(267.845467,184.20503581)(267.845467,184.20503581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46649683,linecolor=curcolor]
{
\newpath
\moveto(360.870437,150.54425581)
\curveto(360.870437,150.54425581)(391.878767,155.35294581)(412.550987,169.77898581)
\curveto(433.223207,184.20503581)(450.715077,204.64192581)(461.846267,228.68534581)
\curveto(469.002037,244.31355581)(472.977457,267.15480581)(472.977457,267.15480581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.60117018,linecolor=curcolor]
{
\newpath
\moveto(475.587157,228.28361581)
\curveto(488.512897,221.95430581)(502.284417,146.56775581)(509.537827,139.14431581)
\curveto(524.677247,117.38028581)(527.735027,225.52330581)(550.359087,200.69774581)
\curveto(574.961637,173.70117581)(582.145597,48.39384581)(602.968927,41.93968581)
\curveto(626.859187,34.53492581)(662.732927,148.13321581)(662.732927,148.13321581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=2 2]
{
\newpath
\moveto(270.523117,205.98520581)
\curveto(330.649117,91.46696581)(362.500877,124.34837581)(362.500877,124.34837581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.80040904,151.39123636)
\lineto(151.80040904,149.03967393)
\lineto(151.24525371,149.03967393)
\curveto(149.93634081,149.03968307)(149.02913667,149.71416154)(148.52363857,151.06311137)
\curveto(148.0090962,152.41207543)(147.75182935,155.10087474)(147.75183726,159.12951738)
\lineto(147.75183726,166.04748592)
\curveto(147.75182935,169.16466234)(147.44040107,171.38861838)(146.81755147,172.71936072)
\curveto(146.51062966,173.3755955)(146.08636504,173.70372016)(145.54475632,173.70373569)
\lineto(144.54276866,173.70373569)
\lineto(144.54276866,176.10998562)
\lineto(145.54475632,176.10998562)
\curveto(145.92388071,176.10996768)(146.34814534,176.43809234)(146.81755147,177.09436059)
\curveto(147.44040107,177.95111162)(147.75182935,180.15683851)(147.75183726,183.71154789)
\lineto(147.75183726,190.65686018)
\curveto(147.75182935,194.68546938)(148.0090962,197.36515412)(148.52363857,198.69592244)
\curveto(149.02913667,200.04483886)(149.93634081,200.71931733)(151.24525371,200.71935988)
\lineto(151.80040904,200.71935988)
\lineto(151.80040904,198.3951412)
\lineto(151.19109221,198.3951412)
\curveto(150.33352472,198.39510098)(149.77385649,197.966716)(149.51208586,197.10998499)
\curveto(149.2593228,196.2531761)(149.1329461,194.43937588)(149.13295539,191.6685789)
\lineto(149.13295539,183.76623539)
\curveto(149.1329461,180.90423358)(148.99302905,178.82611072)(148.7132038,177.53186058)
\curveto(148.44238773,176.23757172)(147.97298857,175.36257262)(147.30500492,174.90686065)
\curveto(147.97298857,174.41465693)(148.44690118,173.52142868)(148.72674418,172.22717324)
\curveto(148.9975425,170.93288968)(149.1329461,168.8638814)(149.13295539,166.02014217)
\lineto(149.13295539,158.09045491)
\curveto(149.1329461,155.33785366)(149.2593228,153.53316802)(149.51208586,152.67639257)
\curveto(149.77385649,151.81962812)(150.33352472,151.39124314)(151.19109221,151.39123636)
\lineto(151.80040904,151.39123636)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.37344281,230.62605401)
\lineto(475.37344281,228.90241551)
\lineto(475.84238011,228.90241551)
\curveto(476.94801317,228.9024222)(477.71432457,229.39679864)(478.14131663,230.38554631)
\curveto(478.57594835,231.3743044)(478.79326054,233.34512939)(478.79325386,236.29802721)
\lineto(478.79325386,241.36873116)
\curveto(478.79326054,243.65354623)(479.05632266,245.28365233)(479.58244102,246.25905434)
\curveto(479.84169654,246.7400586)(480.20007103,246.98056605)(480.65756556,246.98057744)
\lineto(481.50394021,246.98057744)
\lineto(481.50394021,248.74430055)
\lineto(480.65756556,248.74430055)
\curveto(480.33732084,248.7442874)(479.97894635,248.98479486)(479.58244102,249.46582364)
\curveto(479.05632266,250.09380147)(478.79326054,251.71054604)(478.79325386,254.31606221)
\lineto(478.79325386,259.40680847)
\curveto(478.79326054,262.35968177)(478.57594835,264.32382601)(478.14131663,265.29924706)
\curveto(477.71432457,266.28797024)(476.94801317,266.78234668)(475.84238011,266.78237786)
\lineto(475.37344281,266.78237786)
\lineto(475.37344281,265.07878167)
\lineto(475.88813009,265.07878167)
\curveto(476.61251364,265.07875219)(477.08526297,264.76475634)(477.30637949,264.13679319)
\curveto(477.51988735,263.50877296)(477.6266372,262.17930118)(477.62662935,260.14837387)
\lineto(477.62662935,254.35614683)
\curveto(477.6266372,252.25836858)(477.74482453,250.73515469)(477.9811917,249.78650057)
\curveto(478.20994887,248.83781808)(478.6064483,248.19646486)(479.1706912,247.86243899)
\curveto(478.6064483,247.50166554)(478.20613637,246.8469508)(477.96975421,245.8982928)
\curveto(477.74101204,244.94961419)(477.6266372,243.43308106)(477.62662935,241.34868885)
\lineto(477.62662935,235.5364195)
\curveto(477.6266372,233.51882922)(477.51988735,232.19603821)(477.30637949,231.56804249)
\curveto(477.08526297,230.94005482)(476.61251364,230.62605898)(475.88813009,230.62605401)
\lineto(475.37344281,230.62605401)
}
}
\piecewiselabels
\end{pspicture}


==> roots.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(715.69403076,218.97480774)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor,linestyle=dashed,dash=0.4 0.4]
{
\newpath
\moveto(684.53226,19.26983624)
\curveto(685.73888,20.47645624)(686.42719,20.91452624)(686.90629,22.83086624)
\curveto(686.90629,30.70450624)(686.34672,21.15218624)(688.09329,26.39190624)
\curveto(688.34354,27.14262624)(687.73939,28.05811624)(688.09329,28.76591624)
\curveto(688.59378,29.76689624)(689.96683,30.13896624)(690.46732,31.13994624)
\curveto(690.82121,31.84772624)(690.11342,32.80616624)(690.46732,33.51395624)
\curveto(690.9678,34.51493624)(692.34084,34.88700624)(692.84133,35.88798624)
\curveto(693.19523,36.59577624)(692.54743,37.52725624)(692.84133,38.26199624)
\curveto(693.37117,39.58657624)(694.48137,40.59972624)(695.21536,41.82303624)
\curveto(696.88561,44.60678624)(696.23052,44.36094624)(697.58937,47.75808624)
\curveto(700.16151,54.18841624)(697.03179,45.64177624)(701.15041,52.50612624)
\curveto(703.54431,56.49596624)(701.12231,55.23832624)(703.52442,58.44116624)
\curveto(704.1959,59.33647624)(705.39796,59.81421624)(705.89845,60.81519624)
\curveto(706.62802,62.27435624)(706.51264,64.03571624)(707.08546,65.56323624)
\curveto(707.70677,67.22006624)(708.83817,68.65445624)(709.45948,70.31127624)
\curveto(710.60512,73.36631624)(710.54823,76.80839624)(711.8335,79.80735624)
\curveto(712.39547,81.11862624)(713.75639,82.01499624)(714.20752,83.36839624)
\curveto(714.58288,84.49448624)(714.20752,85.74240624)(714.20752,86.92942624)
\curveto(714.20752,88.51210624)(713.98369,90.11068624)(714.20752,91.67746624)
\curveto(714.38447,92.91610624)(715.21758,93.99984624)(715.39453,95.23849624)
\curveto(715.61835,96.80527624)(715.39453,98.40385624)(715.39453,99.98653624)
\lineto(715.39453,104.73457624)
\curveto(715.39453,106.31725624)(715.61835,107.91584624)(715.39453,109.48261624)
\curveto(715.21758,110.72126624)(714.60318,111.85663624)(714.20752,113.04364624)
\lineto(713.0205,116.60468624)
\curveto(712.62484,117.79168624)(712.0392,118.93151624)(711.8335,120.16571624)
\curveto(711.63835,121.33656624)(712.02864,122.55588624)(711.8335,123.72674624)
\curveto(711.6278,124.96093124)(711.04216,126.10076124)(710.64649,127.28777124)
\curveto(710.25082,128.47478124)(710.01904,129.72967124)(709.45948,130.84880124)
\curveto(708.82148,132.12480124)(707.72345,133.13383124)(707.08546,134.40983124)
\curveto(706.52589,135.52895324)(706.39132,136.82080824)(705.89845,137.97086024)
\curveto(705.20141,139.59727824)(704.31577,141.13622124)(703.52442,142.71890124)
\curveto(703.12876,143.51024124)(702.79262,144.33425924)(702.33742,145.09292224)
\curveto(698.02415,152.28168924)(702.15836,145.01999224)(696.40237,152.21498324)
\curveto(695.84967,152.90585424)(695.76805,153.89813424)(695.21536,154.58900324)
\curveto(694.16668,155.89983724)(692.70299,156.83920124)(691.65433,158.15003524)
\curveto(687.4677,163.38331024)(695.35987,157.32221524)(686.90629,164.08508724)
\curveto(686.21541,164.63778224)(685.32361,164.87642724)(684.53226,165.27209624)
\curveto(683.34525,166.06343624)(682.08522,166.75492224)(680.97123,167.64611724)
\curveto(680.09734,168.34522824)(679.52838,169.39936024)(678.59721,170.02013824)
\curveto(677.12491,171.00167524)(675.32147,171.41262124)(673.84917,172.39415924)
\curveto(672.918,173.01493624)(672.34904,174.06906824)(671.47514,174.76817924)
\curveto(669.83674,176.07890824)(665.9915,178.20549124)(664.35309,179.51622024)
\curveto(663.47919,180.21533224)(662.85296,181.19112924)(661.97906,181.89024124)
\curveto(660.34066,183.20097024)(656.49542,185.32755224)(654.85701,186.63828224)
\curveto(653.98311,187.33739324)(653.37829,188.34082824)(652.48298,189.01230224)
\curveto(651.77519,189.54314924)(650.9003,189.80364224)(650.10897,190.19931324)
\curveto(648.92196,190.99065324)(647.66193,191.68213724)(646.54793,192.57333324)
\curveto(645.67405,193.27244524)(645.13356,194.37156924)(644.17392,194.94735424)
\curveto(643.101,195.59110024)(641.73201,195.57480224)(640.61288,196.13436324)
\curveto(637.90399,197.48880924)(637.34283,198.80706124)(634.67784,199.69539524)
\curveto(633.13016,200.21128524)(631.47746,200.36651524)(629.92979,200.88240524)
\curveto(629.09045,201.16218624)(628.34711,201.67374624)(627.55577,202.06941524)
\curveto(625.97309,202.86075524)(624.43414,203.74639924)(622.80773,204.44343624)
\curveto(618.98793,206.08049424)(614.79609,206.46108224)(610.93762,208.00446724)
\curveto(608.47323,208.99022524)(606.25519,210.51994324)(603.81556,211.56549824)
\curveto(602.19241,212.26113324)(596.92379,213.76235624)(595.50649,213.93951924)
\curveto(593.93603,214.13582524)(592.32891,213.74321124)(590.75845,213.93951924)
\curveto(587.52087,214.34421624)(584.50519,215.95322564)(581.26237,216.31353964)
\curveto(579.29612,216.53201164)(577.29038,216.06815464)(575.32732,216.31353964)
\curveto(574.08576,216.46873364)(573.00048,217.29485064)(571.76628,217.50054964)
\curveto(570.59542,217.69569264)(569.38033,217.33268064)(568.20525,217.50054964)
\curveto(566.59026,217.73126364)(565.0722,218.45684564)(563.45721,218.68756064)
\curveto(562.28213,218.85542864)(561.08319,218.68756064)(559.89619,218.68756064)
\lineto(544.46505,218.68756064)
\lineto(500.54567,218.68756064)
\lineto(474.43144,218.68756064)
\lineto(468.49639,218.68756064)
\curveto(466.91371,218.68756064)(465.31881,218.88386664)(463.74835,218.68756064)
\curveto(460.51077,218.28286264)(457.48985,216.71823764)(454.25227,216.31353964)
\curveto(452.68181,216.11723164)(451.071,216.53736464)(449.50423,216.31353964)
\curveto(444.50249,215.59900564)(447.08382,214.76750464)(442.38216,212.75250824)
\curveto(437.05768,210.47058924)(438.69291,212.68839824)(434.0731,210.37848724)
\curveto(431.52109,209.10249024)(429.39764,207.09841424)(426.95103,205.63044624)
\curveto(426.19236,205.17524924)(425.20262,205.06904524)(424.57702,204.44343624)
\curveto(423.9514,203.81782624)(424.01561,202.69502424)(423.39,202.06941524)
\curveto(422.7644,201.44380624)(421.54682,201.59020124)(421.01598,200.88240524)
\curveto(415.11439,193.01361224)(423.24497,201.08469224)(418.64196,194.94735424)
\curveto(417.97048,194.05205424)(416.84372,193.53297424)(416.26794,192.57333324)
\curveto(416.24444,192.53423324)(413.95545,185.60510024)(413.89391,185.45127224)
\curveto(412.62778,182.28591024)(412.30726,183.45303724)(411.5199,179.51622024)
\curveto(411.36471,178.74024624)(411.5199,177.93354024)(411.5199,177.14220024)
\lineto(411.5199,172.39415924)
\lineto(411.5199,160.52405524)
\curveto(411.5199,159.33704624)(411.68776,158.13810524)(411.5199,156.96302524)
\curveto(411.28918,155.34803124)(410.5636,153.82997724)(410.33288,152.21498324)
\curveto(410.16502,151.03990324)(410.33288,149.84096324)(410.33288,148.65395324)
\curveto(409.93722,147.07127324)(409.41407,145.51510424)(409.14587,143.90591224)
\curveto(408.75559,141.56419224)(409.48162,139.13401024)(409.14587,136.78384924)
\curveto(408.96893,135.54520724)(408.16456,134.45701124)(407.95887,133.22282124)
\curveto(407.76372,132.05196124)(408.12674,130.83687124)(407.95887,129.66179124)
\curveto(407.72815,128.04679124)(407.00257,126.52874124)(406.77186,124.91375124)
\curveto(406.60399,123.73867624)(407.00464,122.51667624)(406.77186,121.35271624)
\curveto(405.81652,116.57604624)(405.90566,120.80734624)(404.39783,117.79168624)
\curveto(403.83827,116.67256624)(403.77039,115.34977624)(403.21083,114.23065624)
\curveto(402.96058,113.73017624)(402.15953,113.58649624)(402.02382,113.04364624)
\curveto(401.73592,111.89207624)(402.2566,110.64657624)(402.02382,109.48261624)
\curveto(402.01202,109.42671624)(399.71543,104.89867624)(399.64979,104.73457624)
\curveto(398.25812,101.25540624)(397.48043,97.53064624)(396.08876,94.05148624)
\curveto(395.43159,92.40855624)(394.14391,91.02010624)(393.71474,89.30344624)
\curveto(393.52282,88.53572624)(393.90667,87.69713624)(393.71474,86.92942624)
\curveto(390.35213,80.20419624)(394.15711,88.69891624)(392.52774,82.18138624)
\curveto(392.31315,81.32304624)(391.51423,80.67492624)(391.34072,79.80735624)
\curveto(391.11032,78.65534624)(391.34072,71.71978624)(391.34072,70.31127624)
\lineto(391.34072,66.75024624)
\curveto(391.34072,65.56323624)(391.14558,64.36007624)(391.34072,63.18921624)
\curveto(391.54641,61.95502624)(392.28234,60.85510624)(392.52774,59.62818624)
\curveto(392.83812,58.07623624)(392.14387,56.41556624)(392.52774,54.88014624)
\curveto(392.74232,54.02181624)(393.31907,53.29746624)(393.71474,52.50612624)
\curveto(394.11042,51.71478624)(394.41098,50.86825624)(394.90175,50.13210624)
\curveto(395.21214,49.66651624)(395.77837,49.41067624)(396.08876,48.94508624)
\curveto(400.89304,41.73867624)(392.67174,52.66178624)(398.46278,43.01003624)
\curveto(399.03857,42.05039624)(400.16533,41.53131624)(400.8368,40.63602624)
\curveto(401.36765,39.92822624)(401.39821,38.88761624)(402.02382,38.26199624)
\curveto(408.08989,32.19592624)(400.36825,43.23910624)(406.77186,34.70096624)
\curveto(407.3027,33.99316624)(407.25107,32.85779624)(407.95887,32.32695624)
\curveto(408.95983,31.57621624)(410.51892,31.89066624)(411.5199,31.13994624)
\curveto(412.2277,30.60908624)(411.99911,29.29675624)(412.70691,28.76591624)
\curveto(413.70789,28.01518624)(415.19502,28.22265624)(416.26794,27.57890624)
\curveto(417.22758,27.00312624)(417.78222,25.92132624)(418.64196,25.20488624)
\curveto(420.16177,23.93838624)(421.78015,22.79374624)(423.39,21.64386624)
\curveto(425.71175,19.98545624)(428.13804,18.47850624)(430.51206,16.89582624)
\curveto(432.88608,15.31314624)(435.15684,13.56336624)(437.63412,12.14777624)
\curveto(442.93961,9.11607624)(441.10064,10.40270624)(445.94319,8.58674624)
\curveto(447.93828,7.83858624)(449.85685,6.88652624)(451.87824,6.21271624)
\curveto(453.63201,5.62812624)(461.15015,3.99549624)(462.56134,3.83870624)
\curveto(464.13434,3.66392624)(465.73637,4.01347624)(467.30938,3.83870624)
\curveto(470.86358,4.69649624)(473.56787,1.86937624)(476.80547,1.46467624)
\curveto(478.76853,1.21929624)(480.77198,1.66153624)(482.74051,1.46467624)
\curveto(484.74803,1.26392624)(486.67037,0.50046624)(488.67556,0.27767624)
\curveto(490.24856,0.10289624)(491.84092,0.27767624)(493.4236,0.27767624)
\lineto(499.35866,0.27767624)
\lineto(513.60279,0.27767624)
\lineto(553.96113,0.27767624)
\lineto(565.83124,0.27767624)
\lineto(570.57928,0.27767624)
\curveto(571.37061,0.27767624)(572.17733,0.12247624)(572.95329,0.27767624)
\curveto(574.18022,0.52305624)(575.28013,1.25898624)(576.51432,1.46467624)
\curveto(577.68519,1.65982624)(578.88835,1.46467624)(580.07536,1.46467624)
\lineto(589.57144,1.46467624)
\lineto(594.31948,1.46467624)
\curveto(595.50649,1.46467624)(596.70965,1.26953624)(597.88051,1.46467624)
\curveto(600.3489,1.87607624)(602.53419,3.42730624)(605.00257,3.83870624)
\curveto(606.17343,4.03385624)(607.39274,3.64355624)(608.5636,3.83870624)
\curveto(609.7978,4.04440624)(610.89044,4.82001624)(612.12464,5.02571624)
\curveto(614.07607,5.35095624)(616.1404,4.54589624)(618.05969,5.02571624)
\curveto(618.91801,5.24029624)(619.64237,5.81704624)(620.4337,6.21271624)
\curveto(621.62072,6.21271624)(622.84317,5.92482624)(623.99473,6.21271624)
\curveto(624.5376,6.34844624)(624.63889,7.26401624)(625.18175,7.39972624)
\curveto(626.33332,7.68762624)(627.55577,7.39972624)(628.74278,7.39972624)
\lineto(631.1168,7.39972624)
\curveto(631.90814,7.39972624)(632.7231,7.20780624)(633.49082,7.39972624)
\curveto(634.34915,7.61432624)(635.02549,8.30695624)(635.86484,8.58674624)
\curveto(636.24021,8.71186624)(636.65618,8.58674624)(637.05185,8.58674624)
\lineto(639.42588,8.58674624)
\lineto(645.36092,8.58674624)
\lineto(669.10113,8.58674624)
\lineto(676.22318,8.58674624)
\curveto(676.61886,8.58674624)(677.13042,8.30695624)(677.4102,8.58674624)
\curveto(679.20167,10.37821624)(680.57556,12.54344624)(684.53226,19.26983624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.33502838,linecolor=curcolor,linestyle=dashed,dash=1.34011345 0.33502836]
{
\newpath
\moveto(560.54516,86.01094624)
\lineto(651.92119,132.26302924)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.60000002,linecolor=curcolor,linestyle=dashed,dash=2.4 0.6]
{
\newpath
\moveto(456.5407,127.01830924)
\lineto(620.18541,209.85081824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1.5 0.5]
{
\newpath
\moveto(15.459424,101.56299624)
\lineto(236.67155,101.56299624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.12032129,101.58283748)
\curveto(149.12032129,100.75441035)(148.44874841,100.08283748)(147.62032129,100.08283748)
\curveto(146.79189416,100.08283748)(146.12032129,100.75441035)(146.12032129,101.58283748)
\curveto(146.12032129,102.4112646)(146.79189416,103.08283748)(147.62032129,103.08283748)
\curveto(148.44874841,103.08283748)(149.12032129,102.4112646)(149.12032129,101.58283748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.93488522,101.38988919)
\curveto(40.93488522,100.56146206)(40.26331234,99.88988919)(39.43488522,99.88988919)
\curveto(38.60645809,99.88988919)(37.93488522,100.56146206)(37.93488522,101.38988919)
\curveto(37.93488522,102.21831631)(38.60645809,102.88988919)(39.43488522,102.88988919)
\curveto(40.26331234,102.88988919)(40.93488522,102.21831631)(40.93488522,101.38988919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.15170059,101.37721003)
\curveto(78.15170059,100.54878291)(77.48012771,99.87721003)(76.65170059,99.87721003)
\curveto(75.82327346,99.87721003)(75.15170059,100.54878291)(75.15170059,101.37721003)
\curveto(75.15170059,102.20563716)(75.82327346,102.87721003)(76.65170059,102.87721003)
\curveto(77.48012771,102.87721003)(78.15170059,102.20563716)(78.15170059,101.37721003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.79455257,101.5557718)
\curveto(107.79455257,100.72734467)(107.12297969,100.0557718)(106.29455257,100.0557718)
\curveto(105.46612544,100.0557718)(104.79455257,100.72734467)(104.79455257,101.5557718)
\curveto(104.79455257,102.38419892)(105.46612544,103.0557718)(106.29455257,103.0557718)
\curveto(107.12297969,103.0557718)(107.79455257,102.38419892)(107.79455257,101.5557718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.33028022,101.93086521)
\curveto(208.33028022,101.10243808)(207.65870734,100.43086521)(206.83028022,100.43086521)
\curveto(206.00185309,100.43086521)(205.33028022,101.10243808)(205.33028022,101.93086521)
\curveto(205.33028022,102.75929233)(206.00185309,103.43086521)(206.83028022,103.43086521)
\curveto(207.65870734,103.43086521)(208.33028022,102.75929233)(208.33028022,101.93086521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.80233033,110.77641891)
\curveto(34.29451516,110.77641227)(33.91202856,110.52576148)(33.65486939,110.02446578)
\curveto(33.40096137,109.52641352)(33.27400837,108.77608875)(33.27401002,107.77348922)
\curveto(33.27400837,106.77413762)(33.40096137,106.02381285)(33.65486939,105.52251266)
\curveto(33.91202856,105.02446489)(34.29451516,104.77544171)(34.80233033,104.77544235)
\curveto(35.31339435,104.77544171)(35.69588095,105.02446489)(35.94979127,105.52251266)
\curveto(36.20694814,106.02381285)(36.33552875,106.77413762)(36.33553346,107.77348922)
\curveto(36.33552875,108.77608875)(36.20694814,109.52641352)(35.94979127,110.02446578)
\curveto(35.69588095,110.52576148)(35.31339435,110.77641227)(34.80233033,110.77641891)
\moveto(34.80233033,111.55766891)
\curveto(35.61938363,111.55766149)(36.2427554,111.23376858)(36.67244752,110.58598922)
\curveto(37.10538475,109.94145216)(37.32185588,109.0039531)(37.32186158,107.77348922)
\curveto(37.32185588,106.54627327)(37.10538475,105.60877421)(36.67244752,104.96098922)
\curveto(36.2427554,104.31645779)(35.61938363,103.99419249)(34.80233033,103.99419235)
\curveto(33.98527068,103.99419249)(33.3602713,104.31645779)(32.92733033,104.96098922)
\curveto(32.49764196,105.60877421)(32.28279842,106.54627327)(32.28279908,107.77348922)
\curveto(32.28279842,109.0039531)(32.49764196,109.94145216)(32.92733033,110.58598922)
\curveto(33.3602713,111.23376858)(33.98527068,111.55766149)(34.80233033,111.55766891)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.73731263,151.82428573)
\lineto(25.73731263,154.47272323)
\lineto(26.45606263,154.47272323)
\lineto(26.45606263,151.85162948)
\curveto(26.45606123,151.43756564)(26.53679032,151.12636803)(26.69825013,150.91803573)
\curveto(26.85970666,150.71230595)(27.10189392,150.60944147)(27.42481263,150.60944198)
\curveto(27.81283071,150.60944147)(28.11881999,150.73313926)(28.34278138,150.98053573)
\curveto(28.56934037,151.22793043)(28.68262151,151.56516968)(28.68262513,151.99225448)
\lineto(28.68262513,154.47272323)
\lineto(29.40137513,154.47272323)
\lineto(29.40137513,150.09772323)
\lineto(28.68262513,150.09772323)
\lineto(28.68262513,150.76959823)
\curveto(28.50814251,150.50397282)(28.30501772,150.30605635)(28.07325013,150.17584823)
\curveto(27.84408068,150.04824411)(27.57715386,149.98444209)(27.27246888,149.98444198)
\curveto(26.769863,149.98444209)(26.38835297,150.14069194)(26.12793763,150.45319198)
\curveto(25.86752016,150.76569131)(25.73731195,151.2227221)(25.73731263,151.82428573)
\moveto(27.54590638,154.57819198)
\lineto(27.54590638,154.57819198)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.52637513,152.60944198)
\lineto(32.63184388,152.60944198)
\lineto(32.63184388,151.96881698)
\lineto(30.52637513,151.96881698)
\lineto(30.52637513,152.60944198)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.47559388,150.75397323)
\lineto(34.47559388,148.43366073)
\lineto(33.75293763,148.43366073)
\lineto(33.75293763,154.47272323)
\lineto(34.47559388,154.47272323)
\lineto(34.47559388,153.80866073)
\curveto(34.62663395,154.06907342)(34.81673792,154.26178156)(35.04590638,154.38678573)
\curveto(35.27767496,154.51438548)(35.55371635,154.5781875)(35.87403138,154.57819198)
\curveto(36.405278,154.5781875)(36.83626716,154.36725021)(37.16700013,153.94537948)
\curveto(37.50032899,153.52350105)(37.66699549,152.96881411)(37.66700013,152.28131698)
\curveto(37.66699549,151.59381548)(37.50032899,151.03912854)(37.16700013,150.61725448)
\curveto(36.83626716,150.19537938)(36.405278,149.98444209)(35.87403138,149.98444198)
\curveto(35.55371635,149.98444209)(35.27767496,150.04694203)(35.04590638,150.17194198)
\curveto(34.81673792,150.29954594)(34.62663395,150.49355617)(34.47559388,150.75397323)
\moveto(36.92090638,152.28131698)
\curveto(36.92090249,152.8099601)(36.8115276,153.22402219)(36.59278138,153.52350448)
\curveto(36.3766322,153.82558408)(36.07845541,153.9766256)(35.69825013,153.97662948)
\curveto(35.31803951,153.9766256)(35.01856064,153.82558408)(34.79981263,153.52350448)
\curveto(34.58366524,153.22402219)(34.47559243,152.8099601)(34.47559388,152.28131698)
\curveto(34.47559243,151.75266949)(34.58366524,151.33730532)(34.79981263,151.03522323)
\curveto(35.01856064,150.73574342)(35.31803951,150.58600399)(35.69825013,150.58600448)
\curveto(36.07845541,150.58600399)(36.3766322,150.73574342)(36.59278138,151.03522323)
\curveto(36.8115276,151.33730532)(36.92090249,151.75266949)(36.92090638,152.28131698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.85840638,156.17584823)
\lineto(39.57715638,156.17584823)
\lineto(39.57715638,150.09772323)
\lineto(38.85840638,150.09772323)
\lineto(38.85840638,156.17584823)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.06543763,152.29694198)
\curveto(42.4847063,152.29693978)(42.08236296,152.2305336)(41.85840638,152.09772323)
\curveto(41.63444674,151.96490886)(41.52246768,151.73834659)(41.52246888,151.41803573)
\curveto(41.52246768,151.16282633)(41.60580093,150.95970153)(41.77246888,150.80866073)
\curveto(41.9417381,150.66022267)(42.17090453,150.58600399)(42.45996888,150.58600448)
\curveto(42.85840385,150.58600399)(43.17741394,150.72662885)(43.41700013,151.00787948)
\curveto(43.6591843,151.29173245)(43.78027792,151.66803416)(43.78028138,152.13678573)
\lineto(43.78028138,152.29694198)
\lineto(43.06543763,152.29694198)
\moveto(44.49903138,152.59381698)
\lineto(44.49903138,150.09772323)
\lineto(43.78028138,150.09772323)
\lineto(43.78028138,150.76178573)
\curveto(43.61621559,150.49616033)(43.41178871,150.29954594)(43.16700013,150.17194198)
\curveto(42.92220587,150.04694203)(42.622727,149.98444209)(42.26856263,149.98444198)
\curveto(41.82064447,149.98444209)(41.46387399,150.10944197)(41.19825013,150.35944198)
\curveto(40.93522869,150.61204563)(40.8037184,150.94928488)(40.80371888,151.37116073)
\curveto(40.8037184,151.86334646)(40.96778074,152.23443984)(41.29590638,152.48444198)
\curveto(41.62663425,152.73443934)(42.11882125,152.85943922)(42.77246888,152.85944198)
\lineto(43.78028138,152.85944198)
\lineto(43.78028138,152.92975448)
\curveto(43.78027792,153.26048048)(43.67090303,153.51568856)(43.45215638,153.69537948)
\curveto(43.23600764,153.87766737)(42.93132044,153.96881311)(42.53809388,153.96881698)
\curveto(42.28809192,153.96881311)(42.04460258,153.93886522)(41.80762513,153.87897323)
\curveto(41.57064472,153.81907367)(41.34278036,153.72923001)(41.12403138,153.60944198)
\lineto(41.12403138,154.27350448)
\curveto(41.38705115,154.3750627)(41.64225923,154.45058346)(41.88965638,154.50006698)
\curveto(42.1370504,154.55214586)(42.37793558,154.5781875)(42.61231263,154.57819198)
\curveto(43.24512221,154.5781875)(43.71777799,154.41412516)(44.03028138,154.08600448)
\curveto(44.34277736,153.75787582)(44.49902721,153.26048048)(44.49903138,152.59381698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.62012513,152.73834823)
\lineto(49.62012513,150.09772323)
\lineto(48.90137513,150.09772323)
\lineto(48.90137513,152.71491073)
\curveto(48.90137146,153.1289702)(48.82064237,153.43886572)(48.65918763,153.64459823)
\curveto(48.49772603,153.85032364)(48.25553877,153.95318812)(47.93262513,153.95319198)
\curveto(47.54460198,153.95318812)(47.23861271,153.82949033)(47.01465638,153.58209823)
\curveto(46.79069649,153.33469916)(46.67871743,152.99745991)(46.67871888,152.57037948)
\lineto(46.67871888,150.09772323)
\lineto(45.95606263,150.09772323)
\lineto(45.95606263,154.47272323)
\lineto(46.67871888,154.47272323)
\lineto(46.67871888,153.79303573)
\curveto(46.85059226,154.0560526)(47.05241498,154.25266699)(47.28418763,154.38287948)
\curveto(47.51856034,154.5130834)(47.78809132,154.5781875)(48.09278138,154.57819198)
\curveto(48.59538218,154.5781875)(48.97559014,154.42193765)(49.23340638,154.10944198)
\curveto(49.49121462,153.79954244)(49.62012074,153.34251165)(49.62012513,152.73834823)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.80371888,152.46491073)
\lineto(54.80371888,152.11334823)
\lineto(51.49903138,152.11334823)
\curveto(51.53028016,151.61855504)(51.67871751,151.24095125)(51.94434388,150.98053573)
\curveto(52.21257114,150.7227226)(52.5849666,150.59381648)(53.06153138,150.59381698)
\curveto(53.33757002,150.59381648)(53.60449683,150.62767062)(53.86231263,150.69537948)
\curveto(54.12272548,150.76308715)(54.38053773,150.86464955)(54.63575013,151.00006698)
\lineto(54.63575013,150.32037948)
\curveto(54.37793356,150.21100437)(54.11361091,150.12767112)(53.84278138,150.07037948)
\curveto(53.57194478,150.0130879)(53.29720548,149.98444209)(53.01856263,149.98444198)
\curveto(52.32064395,149.98444209)(51.76725909,150.18756689)(51.35840638,150.59381698)
\curveto(50.95215574,151.00006608)(50.74903094,151.54954469)(50.74903138,152.24225448)
\curveto(50.74903094,152.95839745)(50.94173908,153.52610522)(51.32715638,153.94537948)
\curveto(51.71517581,154.36725021)(52.2373107,154.5781875)(52.89356263,154.57819198)
\curveto(53.48210112,154.5781875)(53.94694441,154.38808352)(54.28809388,154.00787948)
\curveto(54.63183956,153.63027178)(54.80371439,153.11594938)(54.80371888,152.46491073)
\moveto(54.08496888,152.67584823)
\curveto(54.07975678,153.06907442)(53.9690798,153.38287619)(53.75293763,153.61725448)
\curveto(53.53939273,153.85162573)(53.25553885,153.96881311)(52.90137513,153.96881698)
\curveto(52.50033127,153.96881311)(52.17871701,153.85553197)(51.93653138,153.62897323)
\curveto(51.69694666,153.40240742)(51.55892596,153.08339733)(51.52246888,152.67194198)
\lineto(54.08496888,152.67584823)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor,linestyle=dashed,dash=0.4 0.4]
{
\newpath
\moveto(41.725143,62.21445624)
\curveto(38.898671,65.04092624)(43.528946,60.88684624)(37.684532,63.22460624)
\curveto(36.800269,63.57831624)(36.426132,64.67348624)(35.664227,65.24491624)
\curveto(35.061889,65.69666624)(34.317357,65.91834624)(33.643922,66.25506624)
\lineto(29.603312,68.27536624)
\curveto(28.929877,68.61208624)(28.209477,68.86787624)(27.583007,69.28552624)
\curveto(26.637692,69.91573624)(24.189338,72.67919624)(23.542397,73.32613624)
\curveto(23.205679,73.66284624)(22.958162,74.12332624)(22.532244,74.33628624)
\curveto(21.579863,74.81247624)(20.353622,74.70756624)(19.501787,75.34643624)
\curveto(18.899448,75.79819624)(19.024031,76.83434624)(18.491634,77.36674624)
\curveto(17.959237,77.89913624)(17.144764,78.04017624)(16.471329,78.37689624)
\curveto(15.797894,79.05032624)(15.045972,79.65351624)(14.451024,80.39719624)
\curveto(12.617843,81.57824624)(12.598597,83.87725624)(11.420566,85.44796624)
\curveto(7.051363,89.81716624)(11.262249,85.18036624)(8.390109,89.48857624)
\curveto(7.861823,90.28100624)(6.795721,90.65704624)(6.369804,91.50887624)
\curveto(6.219219,91.81004624)(6.476283,92.19959624)(6.369804,92.51903624)
\curveto(6.131708,93.23331624)(5.597746,93.82504624)(5.359651,94.53933624)
\curveto(5.253172,94.85877624)(5.46613,95.23004624)(5.359651,95.54948624)
\curveto(2.227735,101.81331624)(5.231036,95.05379624)(4.349499,98.57994624)
\curveto(1.797951,108.78613624)(4.714258,97.85042624)(2.329193,102.62055624)
\curveto(2.178609,102.92172624)(2.329193,103.29399624)(2.329193,103.63070624)
\curveto(2.329193,104.30414624)(2.492525,104.99768624)(2.329193,105.65101624)
\curveto(2.146583,106.38145624)(1.501652,106.94087624)(1.319041,107.67131624)
\curveto(1.155709,108.32464624)(1.482373,109.03829624)(1.319041,109.69162624)
\curveto(1.13643,110.42206624)(0.491499,110.98148624)(0.308888,111.71192624)
\curveto(0.06389,112.69192624)(0.308888,113.73223624)(0.308888,114.74238624)
\lineto(0.308888,122.82360624)
\lineto(0.308888,133.93528624)
\curveto(0.308888,134.63788724)(0.126236,138.62074324)(0.308888,138.98604824)
\curveto(0.521847,139.41196624)(1.106082,139.57028324)(1.319041,139.99620124)
\curveto(1.62021,140.59853924)(1.017872,141.41416724)(1.319041,142.01650624)
\curveto(1.532,142.44242424)(2.178609,142.57490424)(2.329193,143.02665824)
\curveto(2.542152,143.66553524)(2.165861,144.39363624)(2.329193,145.04696424)
\curveto(3.227107,148.63861724)(3.114868,145.83263824)(5.359651,148.07742124)
\curveto(9.302008,152.01977824)(5.125825,148.61992224)(6.369804,151.10787924)
\curveto(6.795721,151.95971424)(7.964191,152.27634824)(8.390109,153.12818424)
\curveto(8.540693,153.42935324)(8.239524,153.83716724)(8.390109,154.13833624)
\curveto(8.603068,154.56425424)(9.063544,154.81177124)(9.400261,155.14848924)
\curveto(10.556029,156.30425724)(10.809011,156.34428024)(11.420566,158.17894724)
\curveto(11.527046,158.49838524)(11.269982,158.88793024)(11.420566,159.18909924)
\curveto(12.19413,160.73622624)(13.220675,159.97905524)(14.451024,161.20940424)
\curveto(14.689119,161.44749924)(14.300439,161.91838724)(14.451024,162.21955724)
\curveto(14.663983,162.64547424)(15.124459,162.89299224)(15.461177,163.22970924)
\curveto(16.134612,163.90314424)(16.953196,164.45758624)(17.481482,165.25001424)
\curveto(17.668259,165.53018024)(17.330897,165.95899824)(17.481482,166.26016724)
\curveto(17.978491,167.25418624)(21.025082,169.30675824)(21.522092,170.30077724)
\curveto(22.218772,171.69413824)(20.298741,171.20433124)(22.532244,172.32108224)
\curveto(22.833414,172.47166724)(23.304302,172.08298724)(23.542397,172.32108224)
\curveto(23.780492,172.55917724)(23.304302,173.09314024)(23.542397,173.33123524)
\curveto(23.780492,173.56933024)(24.25138,173.18065024)(24.552549,173.33123524)
\curveto(24.978467,173.54419424)(25.110948,174.19080324)(25.562702,174.34138724)
\curveto(26.840455,174.76730524)(28.296656,174.01472324)(29.603312,174.34138724)
\curveto(30.333755,174.52399824)(30.950182,175.01482224)(31.623617,175.35154024)
\curveto(32.63377,175.35154024)(33.663539,175.15343324)(34.654075,175.35154024)
\curveto(35.392377,175.49920024)(35.936078,176.21403224)(36.67438,176.36169224)
\curveto(38.655452,176.75790724)(40.754223,175.96547824)(42.735295,176.36169224)
\curveto(43.473597,176.50935324)(44.017298,177.22418524)(44.7556,177.37184524)
\curveto(45.746136,177.56995224)(46.795522,177.17373824)(47.786058,177.37184524)
\curveto(48.52436,177.51950524)(49.068061,178.23433724)(49.806363,178.38199724)
\curveto(51.457256,178.71217624)(53.206232,178.05181924)(54.857126,178.38199724)
\curveto(55.901242,178.59082124)(56.843467,179.18332724)(57.887583,179.39215024)
\curveto(58.547941,179.52422224)(59.247531,179.26007924)(59.907888,179.39215024)
\curveto(60.952005,179.60097324)(61.888039,180.22725124)(62.938346,180.40230324)
\curveto(63.934754,180.56837124)(64.978268,180.20419524)(65.968804,180.40230324)
\curveto(66.707106,180.54996324)(67.250807,181.26479524)(67.989109,181.41245524)
\curveto(68.979645,181.61056224)(70.023158,181.24638724)(71.019566,181.41245524)
\curveto(72.069873,181.58750624)(73.039872,182.08589024)(74.050024,182.42260824)
\curveto(75.733612,182.75932524)(77.397116,183.21980124)(79.100787,183.43276024)
\curveto(80.103139,183.55805424)(81.13484,183.26669224)(82.13124,183.43276024)
\curveto(83.18155,183.60781124)(84.10761,184.29232824)(85.1617,184.44291324)
\curveto(97.53311,184.44291324)(82.18028,184.01699524)(92.23277,185.45306524)
\curveto(93.5661,185.64354124)(94.94484,185.23164124)(96.27338,185.45306524)
\curveto(97.01606,185.57684524)(97.55101,186.33943824)(98.29369,186.46321824)
\curveto(99.62223,186.68464224)(101.00575,186.24179424)(102.3343,186.46321824)
\curveto(103.07697,186.58699824)(103.61192,187.34959124)(104.3546,187.47337024)
\curveto(105.68314,187.69479424)(107.04834,187.47337024)(108.39521,187.47337024)
\lineto(111.42567,187.47337024)
\curveto(112.77254,187.47337024)(114.13295,187.28289424)(115.46628,187.47337024)
\curveto(116.52037,187.62395524)(117.44264,188.33293824)(118.49674,188.48352324)
\curveto(119.83007,188.67399924)(121.19048,188.48352324)(122.53735,188.48352324)
\lineto(132.63887,188.48352324)
\curveto(133.64902,188.48352324)(134.66933,188.34066624)(135.66933,188.48352324)
\curveto(137.0437,188.67986124)(138.33557,189.29733724)(139.70994,189.49367524)
\curveto(140.70994,189.63653324)(141.73024,189.49367524)(142.7404,189.49367524)
\lineto(149.81146,189.49367524)
\lineto(158.90284,189.49367524)
\curveto(160.24971,189.49367524)(161.60326,189.62769424)(162.94345,189.49367524)
\curveto(167.81245,189.00677524)(172.34592,187.51647624)(177.08558,186.46321824)
\curveto(180.43767,185.71830924)(183.83502,185.18782124)(187.18711,184.44291324)
\curveto(188.54237,184.14174324)(189.92779,183.92023324)(191.22772,183.43276024)
\curveto(194.04766,182.37528424)(196.54076,180.57851424)(199.30894,179.39215024)
\curveto(202.971,177.82269624)(203.20462,178.75342824)(207.39016,176.36169224)
\curveto(208.21706,175.88917924)(208.73703,175.01482224)(209.41047,174.34138724)
\curveto(210.42062,173.33123524)(211.34346,172.22547924)(212.44092,171.31093024)
\curveto(213.37358,170.53371224)(214.53872,170.06784224)(215.47138,169.29062524)
\curveto(216.56884,168.37607524)(217.40438,167.17471624)(218.50184,166.26016724)
\curveto(219.4345,165.48295024)(220.59963,165.01707924)(221.5323,164.23986224)
\curveto(222.62975,163.32531324)(223.5526,162.21955724)(224.56275,161.20940424)
\curveto(225.57291,159.86253424)(226.31494,158.26445824)(227.59321,157.16879424)
\curveto(228.73653,156.18880224)(230.477,156.11250824)(231.63382,155.14848924)
\curveto(232.56648,154.37127224)(232.89571,153.06604724)(233.65413,152.11803124)
\curveto(234.82144,150.65888924)(236.57011,149.57692124)(237.69474,148.07742124)
\curveto(238.42317,147.10617924)(238.98661,146.01820524)(239.71504,145.04696424)
\curveto(240.00076,144.66601124)(240.43948,144.41776324)(240.72519,144.03681124)
\curveto(242.18206,142.09432724)(243.51655,140.05797824)(244.7658,137.97589624)
\curveto(245.15318,137.33026924)(245.3242,136.55792924)(245.77596,135.95559124)
\curveto(246.34739,135.19368624)(247.22483,134.69719024)(247.79626,133.93528624)
\curveto(248.24802,133.33294724)(248.35466,132.51731924)(248.80641,131.91498024)
\curveto(249.37784,131.15307624)(250.29843,130.68710424)(250.82672,129.89467524)
\curveto(251.0135,129.61450924)(250.67613,129.18569224)(250.82672,128.88452324)
\curveto(251.25264,128.03268724)(252.42111,127.71605324)(252.84702,126.86421824)
\curveto(253.24151,126.07524024)(253.98469,122.69609624)(254.86733,121.81345624)
\curveto(255.39973,121.28105624)(256.35524,121.33569624)(256.88763,120.80330624)
\curveto(257.6773,120.01363624)(258.64495,116.41002624)(258.90794,115.75253624)
\curveto(259.18757,115.05346624)(259.77043,114.47053624)(259.91809,113.73223624)
\curveto(260.1162,112.74169624)(259.71999,111.69231624)(259.91809,110.70177624)
\curveto(260.06575,109.96347624)(260.74563,109.41191624)(260.92824,108.68147624)
\curveto(261.09158,108.02814624)(260.79617,107.32152624)(260.92824,106.66116624)
\curveto(261.13707,105.61704624)(261.76335,104.68101624)(261.9384,103.63070624)
\curveto(262.26646,101.66235624)(261.61034,99.53814624)(261.9384,97.56979624)
\curveto(262.11345,96.51948624)(262.7735,95.58964624)(262.94855,94.53933624)
\curveto(262.96255,94.45523624)(263.08514,87.00446624)(262.94855,86.45811624)
\curveto(262.76594,85.72767624)(262.17649,85.15209624)(261.9384,84.43780624)
\curveto(261.83192,84.11837624)(262.0201,83.75432624)(261.9384,83.42765624)
\curveto(261.68374,82.40904624)(260.70186,79.42191624)(259.91809,78.37689624)
\curveto(259.34666,77.61498624)(258.57122,77.03002624)(257.89779,76.35658624)
\curveto(257.56107,76.01987624)(257.10059,75.77235624)(256.88763,75.34643624)
\curveto(256.73705,75.04526624)(257.07441,74.61645624)(256.88763,74.33628624)
\curveto(256.09521,73.14764624)(254.64961,72.49447624)(253.85718,71.30582624)
\curveto(253.43953,70.67935624)(253.26467,69.91199624)(252.84702,69.28552624)
\curveto(252.58288,68.88930624)(252.17359,68.61208624)(251.83687,68.27536624)
\lineto(247.79626,64.23475624)
\curveto(247.45954,63.89804624)(247.05025,63.62082624)(246.78611,63.22460624)
\curveto(244.90087,60.39674624)(246.87651,61.68068624)(243.75565,59.18399624)
\curveto(242.80764,58.42558624)(241.67321,57.92210624)(240.72519,57.16369624)
\curveto(239.98151,56.56874624)(239.52155,55.63338624)(238.70489,55.14338624)
\curveto(237.79184,54.59555624)(236.58748,54.68106624)(235.67443,54.13323624)
\curveto(234.85777,53.64323624)(234.41603,52.68435624)(233.65413,52.11292624)
\curveto(233.05179,51.66117624)(232.30726,51.43949624)(231.63382,51.10277624)
\curveto(230.62367,50.42934624)(229.57461,49.81090624)(228.60336,49.08247624)
\curveto(228.22241,48.79675624)(228.06015,48.16570624)(227.59321,48.07231624)
\curveto(226.2725,47.80817624)(224.88115,48.29374624)(223.5526,48.07231624)
\curveto(222.80992,47.94853624)(222.23137,47.34179624)(221.5323,47.06216624)
\curveto(220.54366,46.66671624)(219.49047,46.44746624)(218.50184,46.05201624)
\curveto(217.80277,45.77238624)(217.22421,45.16564624)(216.48153,45.04186624)
\curveto(215.15299,44.82043624)(213.76947,45.26328624)(212.44092,45.04186624)
\curveto(211.69824,44.91808624)(211.1633,44.15548624)(210.42062,44.03170624)
\curveto(209.09207,43.81028624)(207.72688,44.03170624)(206.38001,44.03170624)
\lineto(203.34955,44.03170624)
\lineto(185.1668,44.03170624)
\lineto(166.98406,44.03170624)
\curveto(166.29932,44.03170624)(158.74017,43.86221624)(157.89269,44.03170624)
\curveto(157.15438,44.17936624)(156.61068,44.89420624)(155.87238,45.04186624)
\curveto(154.88184,45.23996624)(153.83246,44.84375624)(152.84192,45.04186624)
\curveto(152.10362,45.18952624)(151.5643,45.92823624)(150.82162,46.05201624)
\curveto(149.49307,46.27343624)(148.11434,45.86153624)(146.78101,46.05201624)
\curveto(145.72691,46.20259624)(144.80086,46.88711624)(143.75055,47.06216624)
\curveto(142.75414,47.22823624)(141.71063,46.86405624)(140.72009,47.06216624)
\curveto(139.98179,47.20982624)(139.43023,47.88970624)(138.69979,48.07231624)
\curveto(137.06647,48.48064624)(135.29992,47.74213624)(133.64902,48.07231624)
\curveto(132.91072,48.21997624)(132.36702,48.93481624)(131.62872,49.08247624)
\curveto(130.63818,49.28057624)(129.57825,48.83747624)(128.59826,49.08247624)
\curveto(128.13629,49.19796624)(128.03986,49.94203624)(127.58811,50.09262624)
\curveto(126.94923,50.30558624)(126.22113,49.92929624)(125.5678,50.09262624)
\curveto(122.84644,50.77296624)(124.24856,51.43258624)(121.52719,52.11292624)
\curveto(119.89387,52.52125624)(118.12732,51.78274624)(116.47643,52.11292624)
\curveto(115.73813,52.26058624)(115.19443,52.97542624)(114.45613,53.12308624)
\curveto(112.80523,53.45325624)(111.03868,52.71475624)(109.40536,53.12308624)
\curveto(108.67492,53.30569624)(108.1155,53.95062624)(107.38506,54.13323624)
\curveto(105.75174,54.54156624)(103.98519,53.80305624)(102.3343,54.13323624)
\curveto(101.59599,54.28089624)(101.05229,54.99572624)(100.31399,55.14338624)
\curveto(99.32345,55.34149624)(98.27407,54.94527624)(97.28353,55.14338624)
\curveto(96.54523,55.29104624)(96.00153,56.00587624)(95.26323,56.15353624)
\curveto(94.27269,56.35164624)(93.21276,55.90854624)(92.23277,56.15353624)
\curveto(91.7708,56.26903624)(91.67437,57.01310624)(91.22262,57.16369624)
\curveto(90.2868,57.47563624)(87.13979,56.84104624)(86.17185,57.16369624)
\curveto(85.45757,57.40178624)(84.86584,57.93574624)(84.15155,58.17384624)
\curveto(83.83211,58.28032624)(83.47811,58.17384624)(83.1414,58.17384624)
\lineto(78.090634,58.17384624)
\lineto(77.080482,58.17384624)
\curveto(76.743764,58.17384624)(76.371498,58.02325624)(76.070329,58.17384624)
\curveto(75.644411,58.38680624)(75.511931,59.03341624)(75.060177,59.18399624)
\curveto(74.481367,59.37693624)(70.957764,59.18399624)(70.009414,59.18399624)
\lineto(59.907888,59.18399624)
\curveto(59.536923,59.18399624)(55.907928,59.14339624)(55.867278,59.18399624)
\curveto(55.629183,59.42209624)(56.105374,59.95605624)(55.867278,60.19414624)
\curveto(55.777228,60.28414624)(53.166868,60.13914624)(52.836821,60.19414624)
\curveto(51.143252,60.47641624)(49.469645,60.86758624)(41.725143,62.21445624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.40465577,114.33439468)
\lineto(172.74401124,114.33439468)
\lineto(172.74401124,112.72208999)
\lineto(171.40465577,112.72208999)
\lineto(171.40465577,114.33439468)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.54332765,114.33439468)
\lineto(176.88268312,114.33439468)
\lineto(176.88268312,112.72208999)
\lineto(175.54332765,112.72208999)
\lineto(175.54332765,114.33439468)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.68199952,114.33439468)
\lineto(181.02135499,114.33439468)
\lineto(181.02135499,112.72208999)
\lineto(179.68199952,112.72208999)
\lineto(179.68199952,114.33439468)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.15777016,linecolor=curcolor]
{
\newpath
\moveto(417.52872,127.01830924)
\lineto(514.74559,127.01830924)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.21982633,linecolor=curcolor]
{
\newpath
\moveto(456.5407,85.00688624)
\lineto(456.5407,176.60587224)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor,linestyle=dashed,dash=0.4 0.4]
{
\newpath
\moveto(493.05410846,127.46211232)
\curveto(493.05410846,107.93589774)(476.88578859,92.10677327)(456.94115528,92.10677327)
\curveto(436.99652196,92.10677327)(420.82820209,107.93589774)(420.82820209,127.46211232)
\curveto(420.82820209,146.98832691)(436.99652196,162.81745137)(456.94115528,162.81745137)
\curveto(476.88578859,162.81745137)(493.05410846,146.98832691)(493.05410846,127.46211232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.74099557,143.6093498)
\curveto(490.74099557,142.78092267)(490.06942269,142.1093498)(489.24099557,142.1093498)
\curveto(488.41256844,142.1093498)(487.74099557,142.78092267)(487.74099557,143.6093498)
\curveto(487.74099557,144.43777692)(488.41256844,145.1093498)(489.24099557,145.1093498)
\curveto(490.06942269,145.1093498)(490.74099557,144.43777692)(490.74099557,143.6093498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.48735841,195.15231918)
\lineto(441.90142091,195.15231918)
\lineto(441.90142091,194.49606918)
\lineto(439.19829591,191.35153793)
\lineto(441.90142091,191.35153793)
\lineto(441.90142091,190.77731918)
\lineto(438.38970216,190.77731918)
\lineto(438.38970216,191.43356918)
\lineto(441.09282716,194.57810043)
\lineto(438.48735841,194.57810043)
\lineto(438.48735841,195.15231918)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.63970216,193.28903793)
\lineto(444.74517091,193.28903793)
\lineto(444.74517091,192.64841293)
\lineto(442.63970216,192.64841293)
\lineto(442.63970216,193.28903793)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(446.58892091,191.43356918)
\lineto(446.58892091,189.11325668)
\lineto(445.86626466,189.11325668)
\lineto(445.86626466,195.15231918)
\lineto(446.58892091,195.15231918)
\lineto(446.58892091,194.48825668)
\curveto(446.73996097,194.74866937)(446.93006495,194.94137751)(447.15923341,195.06638168)
\curveto(447.39100199,195.19398143)(447.66704338,195.25778345)(447.98735841,195.25778793)
\curveto(448.51860503,195.25778345)(448.94959418,195.04684616)(449.28032716,194.62497543)
\curveto(449.61365602,194.203097)(449.78032252,193.64841006)(449.78032716,192.96091293)
\curveto(449.78032252,192.27341143)(449.61365602,191.71872448)(449.28032716,191.29685043)
\curveto(448.94959418,190.87497533)(448.51860503,190.66403804)(447.98735841,190.66403793)
\curveto(447.66704338,190.66403804)(447.39100199,190.72653798)(447.15923341,190.85153793)
\curveto(446.93006495,190.97914189)(446.73996097,191.17315211)(446.58892091,191.43356918)
\moveto(449.03423341,192.96091293)
\curveto(449.03422951,193.48955605)(448.92485462,193.90361813)(448.70610841,194.20310043)
\curveto(448.48995922,194.50518003)(448.19178244,194.65622155)(447.81157716,194.65622543)
\curveto(447.43136653,194.65622155)(447.13188767,194.50518003)(446.91313966,194.20310043)
\curveto(446.69699227,193.90361813)(446.58891946,193.48955605)(446.58892091,192.96091293)
\curveto(446.58891946,192.43226544)(446.69699227,192.01690127)(446.91313966,191.71481918)
\curveto(447.13188767,191.41533937)(447.43136653,191.26559994)(447.81157716,191.26560043)
\curveto(448.19178244,191.26559994)(448.48995922,191.41533937)(448.70610841,191.71481918)
\curveto(448.92485462,192.01690127)(449.03422951,192.43226544)(449.03423341,192.96091293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.97173341,196.85544418)
\lineto(451.69048341,196.85544418)
\lineto(451.69048341,190.77731918)
\lineto(450.97173341,190.77731918)
\lineto(450.97173341,196.85544418)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.17876466,192.97653793)
\curveto(454.59803333,192.97653573)(454.19568998,192.91012954)(453.97173341,192.77731918)
\curveto(453.74777376,192.64450481)(453.63579471,192.41794254)(453.63579591,192.09763168)
\curveto(453.63579471,191.84242228)(453.71912796,191.63929748)(453.88579591,191.48825668)
\curveto(454.05506512,191.33981861)(454.28423156,191.26559994)(454.57329591,191.26560043)
\curveto(454.97173087,191.26559994)(455.29074097,191.4062248)(455.53032716,191.68747543)
\curveto(455.77251132,191.9713284)(455.89360495,192.34763011)(455.89360841,192.81638168)
\lineto(455.89360841,192.97653793)
\lineto(455.17876466,192.97653793)
\moveto(456.61235841,193.27341293)
\lineto(456.61235841,190.77731918)
\lineto(455.89360841,190.77731918)
\lineto(455.89360841,191.44138168)
\curveto(455.72954262,191.17575628)(455.52511574,190.97914189)(455.28032716,190.85153793)
\curveto(455.03553289,190.72653798)(454.73605403,190.66403804)(454.38188966,190.66403793)
\curveto(453.93397149,190.66403804)(453.57720102,190.78903791)(453.31157716,191.03903793)
\curveto(453.04855571,191.29164158)(452.91704543,191.62888082)(452.91704591,192.05075668)
\curveto(452.91704543,192.54294241)(453.08110776,192.91403579)(453.40923341,193.16403793)
\curveto(453.73996127,193.41403529)(454.23214828,193.53903516)(454.88579591,193.53903793)
\lineto(455.89360841,193.53903793)
\lineto(455.89360841,193.60935043)
\curveto(455.89360495,193.94007643)(455.78423006,194.19528451)(455.56548341,194.37497543)
\curveto(455.34933466,194.55726331)(455.04464747,194.64840906)(454.65142091,194.64841293)
\curveto(454.40141894,194.64840906)(454.1579296,194.61846117)(453.92095216,194.55856918)
\curveto(453.68397174,194.49866962)(453.45610739,194.40882596)(453.23735841,194.28903793)
\lineto(453.23735841,194.95310043)
\curveto(453.50037818,195.05465865)(453.75558626,195.13017941)(454.00298341,195.17966293)
\curveto(454.25037743,195.23174181)(454.4912626,195.25778345)(454.72563966,195.25778793)
\curveto(455.35844924,195.25778345)(455.83110501,195.09372111)(456.14360841,194.76560043)
\curveto(456.45610439,194.43747177)(456.61235423,193.94007643)(456.61235841,193.27341293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.73345216,193.41794418)
\lineto(461.73345216,190.77731918)
\lineto(461.01470216,190.77731918)
\lineto(461.01470216,193.39450668)
\curveto(461.01469849,193.80856615)(460.9339694,194.11846167)(460.77251466,194.32419418)
\curveto(460.61105306,194.52991959)(460.3688658,194.63278407)(460.04595216,194.63278793)
\curveto(459.65792901,194.63278407)(459.35193973,194.50908628)(459.12798341,194.26169418)
\curveto(458.90402351,194.01429511)(458.79204446,193.67705586)(458.79204591,193.24997543)
\lineto(458.79204591,190.77731918)
\lineto(458.06938966,190.77731918)
\lineto(458.06938966,195.15231918)
\lineto(458.79204591,195.15231918)
\lineto(458.79204591,194.47263168)
\curveto(458.96391929,194.73564855)(459.165742,194.93226294)(459.39751466,195.06247543)
\curveto(459.63188737,195.19267934)(459.90141835,195.25778345)(460.20610841,195.25778793)
\curveto(460.70870921,195.25778345)(461.08891716,195.1015336)(461.34673341,194.78903793)
\curveto(461.60454165,194.47913839)(461.73344777,194.0221076)(461.73345216,193.41794418)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.91704591,193.14450668)
\lineto(466.91704591,192.79294418)
\lineto(463.61235841,192.79294418)
\curveto(463.64360719,192.29815099)(463.79204454,191.9205472)(464.05767091,191.66013168)
\curveto(464.32589817,191.40231855)(464.69829363,191.27341243)(465.17485841,191.27341293)
\curveto(465.45089704,191.27341243)(465.71782386,191.30726656)(465.97563966,191.37497543)
\curveto(466.23605251,191.44268309)(466.49386475,191.54424549)(466.74907716,191.67966293)
\lineto(466.74907716,190.99997543)
\curveto(466.49126059,190.89060031)(466.22693794,190.80726706)(465.95610841,190.74997543)
\curveto(465.68527181,190.69268384)(465.4105325,190.66403804)(465.13188966,190.66403793)
\curveto(464.43397098,190.66403804)(463.88058612,190.86716284)(463.47173341,191.27341293)
\curveto(463.06548276,191.67966202)(462.86235797,192.22914064)(462.86235841,192.92185043)
\curveto(462.86235797,193.6379934)(463.05506611,194.20570116)(463.44048341,194.62497543)
\curveto(463.82850283,195.04684616)(464.35063773,195.25778345)(465.00688966,195.25778793)
\curveto(465.59542815,195.25778345)(466.06027144,195.06767947)(466.40142091,194.68747543)
\curveto(466.74516658,194.30986773)(466.91704141,193.79554532)(466.91704591,193.14450668)
\moveto(466.19829591,193.35544418)
\curveto(466.1930838,193.74867037)(466.08240683,194.06247214)(465.86626466,194.29685043)
\curveto(465.65271976,194.53122167)(465.36886588,194.64840906)(465.01470216,194.64841293)
\curveto(464.6136583,194.64840906)(464.29204404,194.53512792)(464.04985841,194.30856918)
\curveto(463.81027369,194.08200337)(463.67225299,193.76299327)(463.63579591,193.35153793)
\lineto(466.19829591,193.35544418)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.63970557,157.0703498)
\curveto(517.63970557,156.24192267)(516.96813269,155.5703498)(516.13970557,155.5703498)
\curveto(515.31127844,155.5703498)(514.63970557,156.24192267)(514.63970557,157.0703498)
\curveto(514.63970557,157.89877692)(515.31127844,158.5703498)(516.13970557,158.5703498)
\curveto(516.96813269,158.5703498)(517.63970557,157.89877692)(517.63970557,157.0703498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(567.89479557,182.7029708)
\curveto(567.89479557,181.87454367)(567.22322269,181.2029708)(566.39479557,181.2029708)
\curveto(565.56636844,181.2029708)(564.89479557,181.87454367)(564.89479557,182.7029708)
\curveto(564.89479557,183.53139792)(565.56636844,184.2029708)(566.39479557,184.2029708)
\curveto(567.22322269,184.2029708)(567.89479557,183.53139792)(567.89479557,182.7029708)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.76700557,167.2942248)
\curveto(537.76700557,166.46579767)(537.09543269,165.7942248)(536.26700557,165.7942248)
\curveto(535.43857844,165.7942248)(534.76700557,166.46579767)(534.76700557,167.2942248)
\curveto(534.76700557,168.12265192)(535.43857844,168.7942248)(536.26700557,168.7942248)
\curveto(537.09543269,168.7942248)(537.76700557,168.12265192)(537.76700557,167.2942248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(603.91458557,200.6738088)
\curveto(603.91458557,199.84538167)(603.24301269,199.1738088)(602.41458557,199.1738088)
\curveto(601.58615844,199.1738088)(600.91458557,199.84538167)(600.91458557,200.6738088)
\curveto(600.91458557,201.50223592)(601.58615844,202.1738088)(602.41458557,202.1738088)
\curveto(603.24301269,202.1738088)(603.91458557,201.50223592)(603.91458557,200.6738088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.70000001,linecolor=curcolor,linestyle=dashed,dash=3.16603249 3.16603249]
{
\newpath
\moveto(523.3665541,155.89269087)
\curveto(523.3665541,151.57550516)(519.79178853,148.07573465)(515.38209174,148.07573465)
\curveto(510.97239494,148.07573465)(507.39762938,151.57550516)(507.39762938,155.89269087)
\curveto(507.39762938,160.20987658)(510.97239494,163.70964708)(515.38209174,163.70964708)
\curveto(519.79178853,163.70964708)(523.3665541,160.20987658)(523.3665541,155.89269087)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.7,linecolor=curcolor,linestyle=dashed,dash=6.78513052 6.78513052]
{
\newpath
\moveto(493.1278754,143.30165841)
\curveto(493.1278754,141.28720192)(491.45984206,139.65416228)(489.40221866,139.65416228)
\curveto(487.34459526,139.65416228)(485.67656193,141.28720192)(485.67656193,143.30165841)
\curveto(485.67656193,145.3161149)(487.34459526,146.94915454)(489.40221866,146.94915454)
\curveto(491.45984206,146.94915454)(493.1278754,145.3161149)(493.1278754,143.30165841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.47292,110.66842624)
\curveto(344.06304,147.53899424)(402.90443,115.21411624)(402.90443,115.21411624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.13988903,120.0289705)
\lineto(388.70813094,118.44909582)
\lineto(402.90443,115.21411624)
\lineto(392.56001435,125.4607286)
\lineto(394.13988903,120.0289705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(394.13988903,120.0289705)
\lineto(388.70813094,118.44909582)
\lineto(402.90443,115.21411624)
\lineto(392.56001435,125.4607286)
\lineto(394.13988903,120.0289705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.70000001,linecolor=curcolor,linestyle=dashed,dash=3.16603249 3.16603249]
{
\newpath
\moveto(544.3272041,168.68710387)
\curveto(544.3272041,164.36991816)(540.75243853,160.87014765)(536.34274174,160.87014765)
\curveto(531.93304494,160.87014765)(528.35827938,164.36991816)(528.35827938,168.68710387)
\curveto(528.35827938,173.00428958)(531.93304494,176.50406008)(536.34274174,176.50406008)
\curveto(540.75243853,176.50406008)(544.3272041,173.00428958)(544.3272041,168.68710387)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.70000001,linecolor=curcolor,linestyle=dashed,dash=3.16603249 3.16603249]
{
\newpath
\moveto(575.3894041,181.31400987)
\curveto(575.3894041,176.99682416)(571.81463853,173.49705365)(567.40494174,173.49705365)
\curveto(562.99524494,173.49705365)(559.42047938,176.99682416)(559.42047938,181.31400987)
\curveto(559.42047938,185.63119558)(562.99524494,189.13096608)(567.40494174,189.13096608)
\curveto(571.81463853,189.13096608)(575.3894041,185.63119558)(575.3894041,181.31400987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.70000001,linecolor=curcolor,linestyle=dashed,dash=3.16603249 3.16603249]
{
\newpath
\moveto(612.0074341,200.00183277)
\curveto(612.0074341,195.68464706)(608.43266853,192.18487655)(604.02297174,192.18487655)
\curveto(599.61327494,192.18487655)(596.03850938,195.68464706)(596.03850938,200.00183277)
\curveto(596.03850938,204.31901848)(599.61327494,207.81878898)(604.02297174,207.81878898)
\curveto(608.43266853,207.81878898)(612.0074341,204.31901848)(612.0074341,200.00183277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(583.97481434,185.8843841)
\lineto(585.34912565,186.59423074)
\lineto(585.27319258,184.98371511)
\lineto(583.89888127,184.27386847)
\lineto(583.97481434,185.8843841)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.22150141,188.07784385)
\lineto(589.59581272,188.78769049)
\lineto(589.51987965,187.17717487)
\lineto(588.14556834,186.46732823)
\lineto(588.22150141,188.07784385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(592.46818849,190.27130361)
\lineto(593.84249979,190.98115025)
\lineto(593.76656672,189.37063462)
\lineto(592.39225542,188.66078798)
\lineto(592.46818849,190.27130361)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999998,linecolor=curcolor,linestyle=dashed,dash=0.78919186 0.78919186]
{
\newpath
\moveto(653.0464031,106.33863903)
\curveto(653.0464031,81.59660153)(632.5592178,61.53921717)(607.28699398,61.53921717)
\curveto(582.01477015,61.53921717)(561.52758485,81.59660153)(561.52758485,106.33863903)
\curveto(561.52758485,131.08067652)(582.01477015,151.13806089)(607.28699398,151.13806089)
\curveto(632.5592178,151.13806089)(653.0464031,131.08067652)(653.0464031,106.33863903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.27651599,linecolor=curcolor]
{
\newpath
\moveto(578.91168,178.86508524)
\curveto(602.25084,169.19632924)(607.02835,151.25750924)(607.02835,151.25750924)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(606.31673037,153.92953222)
\lineto(604.96327332,154.71369356)
\lineto(607.02835,151.25750924)
\lineto(607.10089171,155.28298926)
\lineto(606.31673037,153.92953222)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.27651599,linecolor=curcolor]
{
\newpath
\moveto(606.31673037,153.92953222)
\lineto(604.96327332,154.71369356)
\lineto(607.02835,151.25750924)
\lineto(607.10089171,155.28298926)
\lineto(606.31673037,153.92953222)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.35367504,linecolor=curcolor]
{
\newpath
\moveto(564.0264,123.84486624)
\curveto(551.9268,153.80583924)(564.0111,174.24495924)(564.0111,174.24495924)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(562.7020199,127.12429006)
\lineto(560.86049833,127.90630754)
\lineto(564.0264,123.84486624)
\lineto(563.48403739,128.96581162)
\lineto(562.7020199,127.12429006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.35367504,linecolor=curcolor]
{
\newpath
\moveto(562.7020199,127.12429006)
\lineto(560.86049833,127.90630754)
\lineto(564.0264,123.84486624)
\lineto(563.48403739,128.96581162)
\lineto(562.7020199,127.12429006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(603.19628557,106.5911818)
\curveto(603.19628557,105.76275467)(602.52471269,105.0911818)(601.69628557,105.0911818)
\curveto(600.86785844,105.0911818)(600.19628557,105.76275467)(600.19628557,106.5911818)
\curveto(600.19628557,107.41960892)(600.86785844,108.0911818)(601.69628557,108.0911818)
\curveto(602.52471269,108.0911818)(603.19628557,107.41960892)(603.19628557,106.5911818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(618.32754557,87.5072438)
\curveto(618.32754557,86.67881667)(617.65597269,86.0072438)(616.82754557,86.0072438)
\curveto(615.99911844,86.0072438)(615.32754557,86.67881667)(615.32754557,87.5072438)
\curveto(615.32754557,88.33567092)(615.99911844,89.0072438)(616.82754557,89.0072438)
\curveto(617.65597269,89.0072438)(618.32754557,88.33567092)(618.32754557,87.5072438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(623.77671557,123.83130346)
\curveto(623.77671557,123.00287633)(623.10514269,122.33130346)(622.27671557,122.33130346)
\curveto(621.44828844,122.33130346)(620.77671557,123.00287633)(620.77671557,123.83130346)
\curveto(620.77671557,124.65973058)(621.44828844,125.33130346)(622.27671557,125.33130346)
\curveto(623.10514269,125.33130346)(623.77671557,124.65973058)(623.77671557,123.83130346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.38490888,linecolor=curcolor]
{
\newpath
\moveto(493.39957,139.90700924)
\curveto(516.23906,113.50391624)(509.74981,89.40490624)(509.74981,89.40490624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.75062271,93.12160624)
\lineto(509.66426779,95.00861132)
\lineto(509.74981,89.40490624)
\lineto(512.63762779,94.20796115)
\lineto(510.75062271,93.12160624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.38490888,linecolor=curcolor]
{
\newpath
\moveto(510.75062271,93.12160624)
\lineto(509.66426779,95.00861132)
\lineto(509.74981,89.40490624)
\lineto(512.63762779,94.20796115)
\lineto(510.75062271,93.12160624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32824019,linecolor=curcolor]
{
\newpath
\moveto(474.14206,89.02318624)
\curveto(471.95956,121.10833624)(487.06566,139.52159924)(487.06566,139.52159924)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.91929882,92.2980205)
\lineto(472.52026065,93.51884973)
\lineto(474.14206,89.02318624)
\lineto(475.14012806,93.69705867)
\lineto(473.91929882,92.2980205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32824019,linecolor=curcolor]
{
\newpath
\moveto(473.91929882,92.2980205)
\lineto(472.52026065,93.51884973)
\lineto(474.14206,89.02318624)
\lineto(475.14012806,93.69705867)
\lineto(473.91929882,92.2980205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999998,linecolor=curcolor,linestyle=dashed,dash=0.78919186 0.78919186]
{
\newpath
\moveto(538.9736951,48.21428603)
\curveto(538.9736951,23.47224853)(518.4865098,3.41486417)(493.21428598,3.41486417)
\curveto(467.94206215,3.41486417)(447.45487685,23.47224853)(447.45487685,48.21428603)
\curveto(447.45487685,72.95632352)(467.94206215,93.01370789)(493.21428598,93.01370789)
\curveto(518.4865098,93.01370789)(538.9736951,72.95632352)(538.9736951,48.21428603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.72260842,linecolor=curcolor,linestyle=dashed,dash=0.78919186 0.78919186]
{
\newpath
\moveto(462.9541635,78.3852967)
\curveto(490.74500574,66.23785284)(509.37817345,39.07681419)(510.76856964,8.6875967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(498.64285557,49.9999998)
\curveto(498.64285557,49.17157267)(497.97128269,48.4999998)(497.14285557,48.4999998)
\curveto(496.31442844,48.4999998)(495.64285557,49.17157267)(495.64285557,49.9999998)
\curveto(495.64285557,50.82842692)(496.31442844,51.4999998)(497.14285557,51.4999998)
\curveto(497.97128269,51.4999998)(498.64285557,50.82842692)(498.64285557,49.9999998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.33502838,linecolor=curcolor,linestyle=dashed,dash=1.34011345 0.33502836]
{
\newpath
\moveto(450.38342,26.51681624)
\lineto(541.75945,72.76890624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.19948557,48.0393338)
\curveto(524.19948557,47.21090667)(523.52791269,46.5393338)(522.69948557,46.5393338)
\curveto(521.87105844,46.5393338)(521.19948557,47.21090667)(521.19948557,48.0393338)
\curveto(521.19948557,48.86776092)(521.87105844,49.5393338)(522.69948557,49.5393338)
\curveto(523.52791269,49.5393338)(524.19948557,48.86776092)(524.19948557,48.0393338)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(549.42529933,168.46757786)
\lineto(550.79961064,169.17742453)
\lineto(550.72367757,167.56690884)
\lineto(549.34936626,166.85706217)
\lineto(549.42529933,168.46757786)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.6719864,170.6610377)
\lineto(555.04629771,171.37088437)
\lineto(554.97036464,169.76036868)
\lineto(553.59605333,169.05052201)
\lineto(553.6719864,170.6610377)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.91867347,172.85449754)
\lineto(559.29298478,173.56434421)
\lineto(559.21705171,171.95382852)
\lineto(557.8427404,171.24398185)
\lineto(557.91867347,172.85449754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.30000001,linecolor=curcolor,linestyle=dashed,dash=1.2 1.2]
{
\newpath
\moveto(516.14782,157.68528424)
\lineto(507.56153,172.83757224)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.30000001,linecolor=curcolor,linestyle=dashed,dash=1.2 1.2]
{
\newpath
\moveto(535.96617,168.21164024)
\lineto(527.37988,183.36392924)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37169147,linecolor=curcolor,linestyle=dashed,dash=2.97353157 2.97353157]
{
\newpath
\moveto(509.7201,170.48992324)
\lineto(528.49335,180.03299424)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.04545654,171.16364631)
\lineto(511.37127328,172.16318611)
\lineto(509.38876087,170.32149247)
\lineto(512.04499634,170.83782957)
\lineto(511.04545654,171.16364631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.18584573,linecolor=curcolor]
{
\newpath
\moveto(511.04545654,171.16364631)
\lineto(511.37127328,172.16318611)
\lineto(509.38876087,170.32149247)
\lineto(512.04499634,170.83782957)
\lineto(511.04545654,171.16364631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(526.35242133,179.95382778)
\lineto(528.93054856,180.25924301)
\lineto(527.1644707,178.35635368)
\curveto(527.27176504,179.00432503)(526.94179134,179.64850365)(526.35242133,179.95382778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.78572877,124.78621505)
\curveto(451.2779136,124.78620841)(450.895427,124.53555762)(450.63826783,124.03426193)
\curveto(450.3843598,123.53620966)(450.25740681,122.78588489)(450.25740846,121.78328536)
\curveto(450.25740681,120.78393377)(450.3843598,120.033609)(450.63826783,119.5323088)
\curveto(450.895427,119.03426104)(451.2779136,118.78523785)(451.78572877,118.78523849)
\curveto(452.29679279,118.78523785)(452.67927938,119.03426104)(452.93318971,119.5323088)
\curveto(453.19034658,120.033609)(453.31892718,120.78393377)(453.31893189,121.78328536)
\curveto(453.31892718,122.78588489)(453.19034658,123.53620966)(452.93318971,124.03426193)
\curveto(452.67927938,124.53555762)(452.29679279,124.78620841)(451.78572877,124.78621505)
\moveto(451.78572877,125.56746505)
\curveto(452.60278207,125.56745763)(453.22615384,125.24356472)(453.65584596,124.59578536)
\curveto(454.08878318,123.95124831)(454.30525432,123.01374924)(454.30526002,121.78328536)
\curveto(454.30525432,120.55606941)(454.08878318,119.61857035)(453.65584596,118.97078536)
\curveto(453.22615384,118.32625393)(452.60278207,118.00398863)(451.78572877,118.00398849)
\curveto(450.96866912,118.00398863)(450.34366974,118.32625393)(449.91072877,118.97078536)
\curveto(449.4810404,119.61857035)(449.26619686,120.55606941)(449.26619752,121.78328536)
\curveto(449.26619686,123.01374924)(449.4810404,123.95124831)(449.91072877,124.59578536)
\curveto(450.34366974,125.24356472)(450.96866912,125.56745763)(451.78572877,125.56746505)
}
}
\writelabelsroots
\end{pspicture}


==> singular-error.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(663.50164795,324.19845581)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(268.253057,323.46520781)
\lineto(268.253057,41.23989581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(159.636407,41.23989581)
\lineto(159.636407,323.46518781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(17.360282,41.23989581)
\lineto(17.360282,323.46520781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.08071089,linecolor=curcolor]
{
\newpath
\moveto(18.073601,41.61772581)
\lineto(269.809807,40.25051581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.46649683,linecolor=curcolor,linestyle=dashed,dash=4.39949053 4.39949053]
{
\newpath
\moveto(660.627627,318.09554581)
\lineto(660.627627,35.87023581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(473.305157,41.23989581)
\lineto(473.305157,323.46520781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(360.837117,41.23989581)
\lineto(360.837117,323.46520781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.15019548,linecolor=curcolor]
{
\newpath
\moveto(361.578677,39.56702581)
\lineto(665.733997,38.28525581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82122475,linecolor=curcolor,linestyle=dashed,dash=2.46367434 2.46367434]
{
\newpath
\moveto(362.325197,40.12077581)
\lineto(272.820817,40.12077581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(141.881767,293.54776581)
\curveto(141.881767,293.54776581)(149.883957,282.14883581)(154.516817,293.54776581)
\curveto(159.149657,304.94668581)(159.886707,301.68985581)(159.886707,301.68985581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(268.340477,180.63114581)
\curveto(268.340477,180.63114581)(269.316207,183.84512581)(271.365227,181.91672581)
\curveto(273.414267,179.98834581)(275.170577,173.17470581)(278.195327,176.64580581)
\curveto(281.220087,180.11690581)(282.390957,178.95987581)(282.390957,178.95987581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(140.947527,41.23989581)
\lineto(140.947527,323.46520781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(282.639507,41.23989581)
\lineto(282.639507,323.46518781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(369.242827,41.23989581)
\lineto(369.242827,323.46520781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(465.523887,41.23989581)
\lineto(465.523887,323.46520781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.59905803,linecolor=curcolor]
{
\newpath
\moveto(360.902937,123.74071581)
\curveto(360.902937,123.74071581)(361.492217,127.14262581)(362.729687,125.10146581)
\curveto(363.967177,123.06033581)(365.027867,115.84829581)(366.854617,119.52235581)
\curveto(368.681377,123.19641581)(369.388497,121.97172581)(369.388497,121.97172581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.454656,linecolor=curcolor]
{
\newpath
\moveto(466.278547,126.68205581)
\curveto(466.278547,126.68205581)(466.768177,129.59789581)(467.796417,126.57322581)
\curveto(468.824657,123.54856581)(469.705997,115.51563581)(471.223867,117.71073581)
\curveto(472.741747,119.90585581)(473.329307,118.11939581)(473.329307,118.11939581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(19.436016,151.81925581)
\curveto(19.436016,151.81925581)(56.308789,130.13069581)(82.646477,143.14383581)
\curveto(108.984177,156.15697581)(140.589397,143.14383581)(140.589397,143.14383581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00463331,linecolor=curcolor,linestyle=dashed,dash=1.00463331 2.00926661]
{
\newpath
\moveto(12.295301,145.81947581)
\lineto(664.774767,145.69570581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(159.820427,136.13884581)
\curveto(159.820427,136.13884581)(192.841357,162.31246581)(216.427727,146.60828581)
\curveto(240.014117,130.90410581)(268.317757,146.60828581)(268.317757,146.60828581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.60000002,linecolor=curcolor]
{
\newpath
\moveto(367.457737,162.26926581)
\curveto(367.457737,162.26926581)(396.703657,146.95122581)(417.593597,150.47132581)
\curveto(438.483547,153.99141581)(463.551457,143.69110581)(463.551457,143.69110581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.61028296,linecolor=curcolor]
{
\newpath
\moveto(660.767967,151.05379581)
\curveto(660.767967,151.05379581)(659.111427,151.71157581)(656.153087,152.74475581)
\curveto(653.199597,153.77624581)(632.268197,154.58806581)(626.908167,153.87331581)
\curveto(595.443967,149.67757581)(601.422777,148.06467581)(590.536357,149.78463581)
\curveto(584.605877,150.72159581)(571.379067,152.84117581)(565.087367,153.18136581)
\curveto(553.892747,153.78663581)(552.259777,148.99145581)(541.629767,146.34771581)
\curveto(524.691067,142.13497581)(527.728877,140.08627581)(513.071677,139.98263581)
\curveto(491.241297,139.82827581)(476.713337,159.27650581)(476.713337,159.27650581)
}
}
\end{pspicture}

